Kontsevich's star-product up to order 7 for affine Poisson brackets: where are the Riemann zeta values?

The Kontsevich star-product admits a well-defined restriction to the class of affine -- in particular, linear -- Poisson brackets; its graph expansion consists only of Kontsevich's graphs with in-degree $\leqslant 1$ for aerial vertices. We obtain the formula $\star_{\text{aff}}\text{ mod }\bar{o}(\hbar^7)$ with harmonic propagators for the graph weights (over $n\leqslant 7$ aerial vertices); we verify that all these weights satisfy the cyclic weight relations by Shoikhet--Felder--Willwacher, that they match the computations using the $\textsf{kontsevint}$ software by Panzer, and the resulting affine star-product is associative modulo $\bar{o}(\hbar^7)$. We discover that the Riemann zeta value $\zeta(3)^2/\pi^6$, which enters the harmonic graph weights (up to rationals), actually disappears from the analytic formula of $\star_{\text{aff}}\text{ mod }\bar{o}(\hbar^7)$ \textit{because} all the $\mathbb{Q}$-linear combinations of Kontsevich graphs near $\zeta(3)^2/\pi^6$ represent differential consequences of the Jacobi identity for the affine Poisson bracket, hence their contribution vanishes. We thus derive a ready-to-use shorter formula $\star_{\text{aff}}^{\text{red}}$ mod~$\bar{o}(\hbar^7)$ with only rational coefficients.

==> (inline-0) <==
\begin{verbatim}
h^0:
2 0 1       1
h^1:
2 1 1   0 1    1
h^2:
2 2 1   1 3 0 2    -1/6
2 2 1   1 3 0 1    -1/3
2 2 1   0 3 0 1    1/3
2 2 1   0 1 0 1    1/2
h^3:
2 3 1   1 4 0 1 0 1    -1/3
2 3 1   0 4 0 1 0 1    1/3
2 3 1   0 1 0 1 0 1    1/6
2 3 1   1 3 0 2 0 1    -1/6
2 3 1   1 3 0 4 0 1    -1/6
2 3 1   1 4 0 2 0 1    -1/6
h^4:
2 4 1   1 5 0 1 0 1 0 1    -1/6
2 4 1   0 5 0 1 0 1 0 1    1/6
2 4 1   0 1 0 1 0 1 0 1    1/24
2 4 1   1 5 1 4 0 1 0 1    1/18
2 4 1   0 5 0 4 0 1 0 1    1/18
2 4 1   1 4 1 5 1 3 0 1    1/45
2 4 1   1 3 0 2 0 1 0 1    -1/12
2 4 1   1 3 0 5 0 1 0 1    -1/6
2 4 1   1 5 0 2 0 1 0 1    -1/6
2 4 1   1 5 0 4 0 1 0 1    -1/9
2 4 1   0 4 0 5 0 3 0 1    -1/45
2 4 1   1 5 1 4 0 3 0 1    1/18
2 4 1   3 5 1 4 0 1 0 1    1/18
2 4 1   1 3 1 5 0 2 0 1    1/90
2 4 1   1 4 1 5 0 3 0 1    1/15
2 4 1   1 3 1 4 0 5 0 1    1/90
2 4 1   1 4 0 5 0 2 0 1    -1/18
2 4 1   3 5 0 4 0 1 0 1    1/18
2 4 1   1 3 0 4 0 5 0 1    -1/90
2 4 1   1 4 0 2 0 5 0 1    -1/15
2 4 1   1 5 0 4 0 2 0 1    -1/90
2 4 1   3 4 1 2 1 5 0 1    1/90
2 4 1   3 5 1 4 1 2 0 1    1/90
2 4 1   1 4 1 5 1 3 0 2    1/90
2 4 1   3 4 0 5 0 2 0 1    1/90
2 4 1   3 5 0 4 0 2 0 1    -1/90
2 4 1   1 3 0 5 0 2 0 4    1/90
2 4 1   1 5 1 4 0 3 0 2    1/72
2 4 1   3 5 2 4 0 1 0 1    1/180
2 4 1   3 4 1 2 0 5 0 1    1/180
2 4 1   3 4 1 5 0 2 0 1    1/180
2 4 1   4 5 1 2 0 3 0 1    -1/144
2 4 1   3 5 1 4 0 2 0 1    1/144
2 4 1   1 3 1 4 0 5 0 2    1/360
2 4 1   1 5 1 4 0 2 0 3    1/72
h^5:
2 5 1   0 1 0 1 0 1 0 1 0 1    1/120
2 5 1   1 6 0 1 0 1 0 1 0 1    -1/18
2 5 1   0 6 0 1 0 1 0 1 0 1    1/18
2 5 1   1 3 0 6 0 1 0 1 0 1    -1/12
2 5 1   1 6 0 2 0 1 0 1 0 1    -1/12
2 5 1   1 6 1 5 0 1 0 1 0 1    1/18
2 5 1   0 6 0 5 0 1 0 1 0 1    1/18
2 5 1   1 6 0 5 0 1 0 1 0 1    -1/9
2 5 1   1 4 1 6 1 3 0 1 0 1    1/45
2 5 1   0 4 0 6 0 3 0 1 0 1    -1/45
2 5 1   1 4 1 6 0 3 0 1 0 1    1/15
2 5 1   1 4 0 2 0 6 0 1 0 1    -1/15
2 5 1   3 6 1 5 0 1 0 1 0 1    1/18
2 5 1   3 6 0 5 0 1 0 1 0 1    1/18
2 5 1   4 5 1 2 1 6 0 1 0 1    -1/90
2 5 1   4 5 0 2 0 6 0 1 0 1    1/90
2 5 1   1 3 1 6 0 2 0 1 0 1    1/90
2 5 1   1 3 0 4 0 6 0 1 0 1    -1/90
2 5 1   1 5 1 6 0 3 0 1 0 1    1/18
2 5 1   1 4 0 5 0 6 0 1 0 1    -1/18
2 5 1   1 4 1 5 1 3 0 2 0 1    1/90
2 5 1   1 3 0 5 0 2 0 4 0 1    1/90
2 5 1   3 6 1 4 1 2 0 1 0 1    1/90
2 5 1   3 6 0 4 0 2 0 1 0 1    -1/90
2 5 1   1 4 1 5 1 3 0 6 0 1    1/90
2 5 1   1 6 0 5 0 2 0 4 0 1    1/90
2 5 1   1 3 1 4 0 6 0 1 0 1    1/90
2 5 1   1 6 0 4 0 2 0 1 0 1    -1/90
2 5 1   1 4 1 5 0 6 0 1 0 1    1/18
2 5 1   1 5 0 6 0 2 0 1 0 1    -1/18
2 5 1   3 6 1 5 1 2 0 4 0 1    -1/240
2 5 1   5 6 1 4 0 2 0 3 0 1    -1/240
2 5 1   1 5 1 4 0 2 0 3 0 1    1/72
2 5 1   3 6 1 4 1 5 0 1 0 1    -1/90
2 5 1   3 6 0 4 0 5 0 1 0 1    1/90
2 5 1   1 4 1 6 1 3 0 2 0 1    1/90
2 5 1   1 3 0 5 0 6 0 4 0 1    1/90
2 5 1   4 6 1 2 0 5 0 3 0 1    -1/720
2 5 1   3 6 1 4 1 5 0 2 0 1    -1/720
2 5 1   3 6 1 4 0 5 0 2 0 1    -1/1440
2 5 1   5 6 1 4 1 2 0 3 0 1    -1/1440
2 5 1   1 4 1 5 0 6 0 2 0 3    1/480
2 5 1   1 4 1 6 1 5 0 3 0 2    -1/480
2 5 1   1 6 1 5 0 3 0 2 0 1    43/1440
2 5 1   1 5 1 4 0 6 0 3 0 1    43/1440
2 5 1   3 6 1 4 0 5 0 1 0 1    7/360
2 5 1   4 6 1 5 0 3 0 1 0 1    -7/360
2 5 1   4 6 1 2 0 5 0 1 0 1    -11/1440
2 5 1   3 6 1 5 0 2 0 1 0 1    11/1440
2 5 1   3 6 4 5 1 2 0 1 0 1    -1/288
2 5 1   3 6 4 5 0 2 0 1 0 1    1/288
2 5 1   4 6 1 2 0 3 0 1 0 1    -1/144
2 5 1   3 6 1 4 0 2 0 1 0 1    1/144
2 5 1   3 4 1 6 1 5 0 2 0 1    -1/1440
2 5 1   4 5 1 2 0 6 0 3 0 1    -1/1440
2 5 1   1 4 1 6 0 5 0 3 0 1    19/1440
2 5 1   1 5 1 2 0 3 0 6 0 1    19/1440
2 5 1   1 4 1 2 0 5 0 3 0 1    1/360
2 5 1   3 5 1 4 0 2 0 6 0 1    1/240
2 5 1   3 5 1 6 1 2 0 4 0 1    -1/240
2 5 1   3 4 1 6 0 5 0 1 0 1    23/720
2 5 1   1 4 1 2 0 6 0 3 0 5    -1/480
2 5 1   1 4 1 6 1 3 0 2 0 5    1/480
2 5 1   3 5 1 4 1 2 0 6 0 1    1/180
2 5 1   3 4 1 6 0 5 0 2 0 1    -1/180
2 5 1   1 6 1 2 0 5 0 3 0 1    1/720
2 5 1   1 3 1 4 0 5 0 6 0 1    1/720
2 5 1   1 3 0 2 0 1 0 1 0 1    -1/36
2 5 1   1 4 1 6 0 2 0 1 0 1    1/18
2 5 1   1 4 0 6 0 2 0 1 0 1    -1/18
2 5 1   3 4 1 6 1 2 0 1 0 1    -1/90
2 5 1   3 4 0 6 0 2 0 1 0 1    1/90
2 5 1   3 6 2 5 0 1 0 1 0 1    1/180
2 5 1   4 5 1 6 0 3 0 2 0 1    -1/180
2 5 1   3 4 1 2 1 5 0 6 0 1    1/180
2 5 1   3 4 1 2 0 5 0 6 0 1    1/1440
2 5 1   3 5 1 4 1 6 0 2 0 1    -1/1440
2 5 1   1 6 1 4 0 3 0 2 0 1    1/36
2 5 1   1 5 1 4 0 3 0 6 0 1    1/36
2 5 1   3 6 2 4 1 5 0 1 0 1    -1/240
2 5 1   3 4 2 5 0 6 0 1 0 1    1/240
2 5 1   3 4 1 2 0 6 0 1 0 1    1/180
2 5 1   3 4 1 6 0 2 0 1 0 1    1/180
2 5 1   1 5 1 4 0 3 0 2 0 1    1/72
h^6:
2 6 1   0 1 0 1 0 1 0 1 0 1 0 1    1/720
2 6 1   1 7 0 1 0 1 0 1 0 1 0 1    -1/72
2 6 1   0 7 0 1 0 1 0 1 0 1 0 1    1/72
2 6 1   1 3 0 7 0 1 0 1 0 1 0 1    -1/36
2 6 1   1 7 0 2 0 1 0 1 0 1 0 1    -1/36
2 6 1   1 7 1 6 0 1 0 1 0 1 0 1    1/36
2 6 1   0 7 0 6 0 1 0 1 0 1 0 1    1/36
2 6 1   1 7 0 6 0 1 0 1 0 1 0 1    -1/18
2 6 1   1 4 1 7 1 3 0 1 0 1 0 1    1/90
2 6 1   0 4 0 7 0 3 0 1 0 1 0 1    -1/90
2 6 1   1 4 1 7 0 3 0 1 0 1 0 1    1/30
2 6 1   1 4 0 2 0 7 0 1 0 1 0 1    -1/30
2 6 1   1 3 1 4 0 7 0 1 0 1 0 1    1/180
2 6 1   1 7 0 4 0 2 0 1 0 1 0 1    -1/180
2 6 1   3 7 1 6 0 1 0 1 0 1 0 1    1/36
2 6 1   3 7 0 6 0 1 0 1 0 1 0 1    1/36
2 6 1   1 3 1 7 0 2 0 1 0 1 0 1    1/180
2 6 1   1 3 0 4 0 7 0 1 0 1 0 1    -1/180
2 6 1   1 6 1 7 0 3 0 1 0 1 0 1    1/18
2 6 1   1 4 0 7 0 6 0 1 0 1 0 1    -1/18
2 6 1   1 4 1 6 0 7 0 1 0 1 0 1    1/18
2 6 1   1 7 0 2 0 6 0 1 0 1 0 1    -1/18
2 6 1   4 6 1 2 1 7 0 1 0 1 0 1    -1/90
2 6 1   4 7 0 2 0 6 0 1 0 1 0 1    1/90
2 6 1   4 7 1 2 0 6 0 1 0 1 0 1    -11/1440
2 6 1   3 7 1 6 0 2 0 1 0 1 0 1    11/1440
2 6 1   3 7 1 4 1 2 0 1 0 1 0 1    1/180
2 6 1   4 7 0 2 0 3 0 1 0 1 0 1    -1/180
2 6 1   4 7 1 2 0 3 0 1 0 1 0 1    -1/288
2 6 1   3 7 1 4 0 2 0 1 0 1 0 1    1/288
2 6 1   1 5 1 4 0 2 0 3 0 1 0 1    1/144
2 6 1   1 4 1 2 0 5 0 3 0 1 0 1    1/720
2 6 1   1 6 1 7 1 5 1 3 1 4 0 1    -2/945
2 6 1   0 6 0 7 0 5 0 3 0 4 0 1    2/945
2 6 1   1 7 1 4 1 5 1 6 0 1 0 1    -1/135
2 6 1   0 7 0 4 0 5 0 6 0 1 0 1    -1/135
2 6 1   3 7 1 4 1 6 0 1 0 1 0 1    -1/90
2 6 1   3 7 0 4 0 6 0 1 0 1 0 1    1/90
2 6 1   1 6 1 7 1 5 1 3 1 4 0 2    -1/945
2 6 1   1 3 0 7 0 2 0 6 0 4 0 5    -1/945
2 6 1   1 4 1 7 1 3 0 2 0 1 0 1    1/90
2 6 1   1 3 0 5 0 7 0 4 0 1 0 1    1/90
2 6 1   1 6 1 4 1 5 1 7 0 3 0 1    -1/210
2 6 1   1 4 0 2 0 5 0 6 0 7 0 1    1/210
2 6 1   4 7 1 6 0 3 0 1 0 1 0 1    -7/360
2 6 1   3 7 1 4 0 6 0 1 0 1 0 1    7/360
2 6 1   1 3 1 4 0 5 0 7 0 1 0 1    1/720
2 6 1   1 7 1 2 0 5 0 3 0 1 0 1    1/720
2 6 1   1 4 1 7 0 5 0 3 0 1 0 1    19/1440
2 6 1   1 5 1 2 0 3 0 7 0 1 0 1    19/1440
2 6 1   3 4 1 7 0 6 0 1 0 1 0 1    23/720
2 6 1   1 5 1 4 0 7 0 3 0 1 0 1    43/1440
2 6 1   1 7 1 5 0 3 0 2 0 1 0 1    43/1440
2 6 1   3 4 1 5 1 7 1 6 1 2 0 1    -1/945
2 6 1   3 4 0 5 0 7 0 6 0 2 0 1    1/945
2 6 1   1 7 1 4 1 5 1 6 0 3 0 1    -1/270
2 6 1   1 4 0 7 0 5 0 6 0 2 0 1    1/270
2 6 1   1 4 1 7 1 5 1 6 0 3 0 1    -1/210
2 6 1   1 4 0 5 0 7 0 6 0 2 0 1    1/210
2 6 1   1 4 1 5 1 3 0 7 0 1 0 1    1/90
2 6 1   1 7 0 5 0 2 0 4 0 1 0 1    1/90
2 6 1   1 4 1 5 1 3 0 2 0 1 0 1    1/180
2 6 1   1 3 0 5 0 2 0 4 0 1 0 1    1/180
2 6 1   1 7 1 6 0 3 0 2 0 1 0 1    1/72
2 6 1   1 5 1 4 0 6 0 7 0 1 0 1    1/72
2 6 1   1 5 1 6 0 3 0 7 0 1 0 1    1/36
2 6 1   5 7 1 4 1 2 0 3 0 1 0 1    -1/1440
2 6 1   3 7 1 4 0 5 0 2 0 1 0 1    -1/1440
2 6 1   5 6 1 7 1 2 0 3 0 1 0 1    15/4*zeta(3)^2/pi^6-19/3240
2 6 1   3 6 1 4 0 7 0 2 0 1 0 1    15/4*zeta(3)^2/pi^6-19/3240
2 6 1   3 7 1 4 1 5 0 2 0 1 0 1    -1/720
2 6 1   4 7 1 2 0 5 0 3 0 1 0 1    -1/720
2 6 1   1 6 1 7 1 5 0 3 0 4 0 1    27/8*zeta(3)^2/pi^6-53/3024
2 6 1   1 5 1 6 0 3 0 7 0 2 0 1    -27/8*zeta(3)^2/pi^6+53/3024
2 6 1   1 7 1 6 1 5 0 3 0 4 0 1    -1/216
2 6 1   1 6 1 5 0 7 0 2 0 3 0 1    1/216
2 6 1   5 7 4 6 1 2 1 3 0 1 0 1    17/2*zeta(3)^2/pi^6-29/2268
2 6 1   5 7 4 6 0 2 0 3 0 1 0 1    17/2*zeta(3)^2/pi^6-29/2268
2 6 1   1 4 1 7 1 5 1 6 0 3 0 2    -33/2*zeta(3)^2/pi^6+103/4536
2 6 1   1 5 1 4 0 6 0 3 0 7 0 2    -33/2*zeta(3)^2/pi^6+103/4536
2 6 1   3 7 1 4 1 6 0 2 0 1 0 1    15/4*zeta(3)^2/pi^6-103/12960
2 6 1   4 7 1 2 0 5 0 6 0 1 0 1    15/4*zeta(3)^2/pi^6-103/12960
2 6 1   3 4 1 7 1 6 1 2 0 5 0 1    4*zeta(3)^2/pi^6-43/7560
2 6 1   5 6 1 4 0 2 0 7 0 3 0 1    -4*zeta(3)^2/pi^6+43/7560
2 6 1   4 7 1 2 1 5 0 6 0 1 0 1    15/4*zeta(3)^2/pi^6-157/12960
2 6 1   5 7 1 6 0 2 0 3 0 1 0 1    15/4*zeta(3)^2/pi^6-157/12960
2 6 1   3 7 4 6 1 2 0 1 0 1 0 1    -1/288
2 6 1   3 7 4 6 0 2 0 1 0 1 0 1    1/288
2 6 1   4 7 1 2 1 5 0 3 0 1 0 1    -1/240
2 6 1   5 7 1 4 0 2 0 3 0 1 0 1    -1/240
2 6 1   4 6 5 7 1 3 0 2 0 1 0 1    49/4*zeta(3)^2/pi^6-47/2520
2 6 1   1 7 1 6 1 5 0 3 0 2 0 4    -105/16*zeta(3)^2/pi^6+731/90720
2 6 1   1 7 1 6 1 5 0 1 0 1 0 1    -1/162
2 6 1   0 7 0 6 0 5 0 1 0 1 0 1    1/162
2 6 1   1 7 1 6 0 5 0 1 0 1 0 1    1/54
2 6 1   1 7 0 6 0 5 0 1 0 1 0 1    -1/54
2 6 1   1 5 1 6 1 7 0 4 0 1 0 1    -1/45
2 6 1   1 5 0 6 0 2 0 7 0 1 0 1    -1/45
2 6 1   1 7 1 4 1 5 0 6 0 1 0 1    -1/270
2 6 1   1 6 0 7 0 5 0 2 0 1 0 1    -1/270
2 6 1   4 5 1 6 1 7 0 1 0 1 0 1    -1/54
2 6 1   4 7 0 6 0 5 0 1 0 1 0 1    1/54
2 6 1   4 6 1 5 1 7 1 2 0 1 0 1    -1/270
2 6 1   4 6 0 5 0 7 0 2 0 1 0 1    -1/270
2 6 1   3 7 1 6 1 2 1 4 1 5 0 1    -1/945
2 6 1   3 7 0 6 0 2 0 4 0 5 0 1    1/945
2 6 1   1 5 1 4 1 7 1 6 0 3 0 1    -1/945
2 6 1   1 4 0 6 0 5 0 7 0 2 0 1    1/945
2 6 1   1 7 1 4 1 6 0 3 0 1 0 1    -1/270
2 6 1   1 4 0 7 0 5 0 6 0 1 0 1    -1/270
2 6 1   4 6 1 7 1 5 1 2 0 1 0 1    -1/270
2 6 1   4 6 0 7 0 5 0 2 0 1 0 1    -1/270
2 6 1   1 5 1 6 1 3 1 4 0 7 0 1    -1/945
2 6 1   1 7 0 6 0 2 0 4 0 5 0 1    1/945
2 6 1   1 4 1 7 1 3 0 6 0 1 0 1    1/135
2 6 1   1 6 0 5 0 7 0 4 0 1 0 1    1/135
2 6 1   3 4 1 6 1 5 1 2 1 7 0 1    1/945
2 6 1   3 4 0 6 0 5 0 7 0 2 0 1    1/945
2 6 1   1 5 1 6 0 7 0 3 0 1 0 1    1/45
2 6 1   1 6 1 5 0 3 0 7 0 1 0 1    1/45
2 6 1   1 3 1 5 0 6 0 7 0 1 0 1    1/270
2 6 1   1 7 1 6 0 5 0 3 0 1 0 1    1/270
2 6 1   3 7 1 6 0 5 0 1 0 1 0 1    1/54
2 6 1   4 7 1 6 0 5 0 1 0 1 0 1    -1/54
2 6 1   1 6 1 2 0 7 0 3 0 1 0 1    1/270
2 6 1   1 7 1 4 0 5 0 6 0 1 0 1    1/270
2 6 1   4 6 1 5 1 7 0 2 0 1 0 1    -3*zeta(3)^2/pi^6-13/6480
2 6 1   5 6 1 2 0 3 0 7 0 1 0 1    -3*zeta(3)^2/pi^6-13/6480
2 6 1   1 4 1 6 1 5 0 3 0 2 0 1    -1/480
2 6 1   1 4 1 5 0 6 0 2 0 3 0 1    1/480
2 6 1   4 5 1 2 1 7 0 3 0 1 0 1    -1/240
2 6 1   3 5 1 4 0 2 0 7 0 1 0 1    1/240
2 6 1   4 5 1 2 1 7 0 6 0 1 0 1    -59/12960
2 6 1   3 5 1 6 0 2 0 7 0 1 0 1    59/12960
2 6 1   3 4 1 7 1 5 0 2 0 1 0 1    -1/1440
2 6 1   4 5 1 2 0 7 0 3 0 1 0 1    -1/1440
2 6 1   1 6 1 4 1 5 0 7 0 3 0 1    15/8*zeta(3)^2/pi^6-173/30240
2 6 1   1 7 1 5 0 3 0 6 0 2 0 1    -15/8*zeta(3)^2/pi^6+173/30240
2 6 1   3 7 1 5 1 2 1 6 0 4 0 1    -273/16*zeta(3)^2/pi^6+4703/181440
2 6 1   5 7 1 4 0 2 0 6 0 3 0 1    273/16*zeta(3)^2/pi^6-4703/181440
2 6 1   4 6 1 2 1 7 0 3 0 1 0 1    -3*zeta(3)^2/pi^6-11/4320
2 6 1   5 6 1 4 0 2 0 7 0 1 0 1    -3*zeta(3)^2/pi^6-11/4320
2 6 1   3 7 1 6 1 5 1 2 0 4 0 1    287/16*zeta(3)^2/pi^6-1013/36288
2 6 1   5 7 1 4 0 6 0 3 0 2 0 1    -287/16*zeta(3)^2/pi^6+1013/36288
2 6 1   3 7 4 5 1 6 0 1 0 1 0 1    19/12960
2 6 1   3 7 4 5 0 6 0 1 0 1 0 1    -19/12960
2 6 1   1 5 1 4 1 7 1 6 0 3 0 2    23/2*zeta(3)^2/pi^6-1583/90720
2 6 1   1 5 1 4 0 7 0 6 0 3 0 2    23/2*zeta(3)^2/pi^6-1583/90720
2 6 1   5 7 1 4 1 2 0 6 0 1 0 1    -3*zeta(3)^2/pi^6+11/12960
2 6 1   3 7 1 6 0 5 0 2 0 1 0 1    -3*zeta(3)^2/pi^6+11/12960
2 6 1   5 6 1 7 1 2 0 4 0 1 0 1    1/432
2 6 1   3 6 1 5 0 7 0 2 0 1 0 1    1/432
2 6 1   4 6 1 7 1 5 0 2 0 1 0 1    -1/432
2 6 1   5 6 1 2 0 7 0 3 0 1 0 1    -1/432
2 6 1   1 4 1 6 1 5 0 3 0 7 0 1    -3*zeta(3)^2/pi^6+377/90720
2 6 1   1 7 1 5 0 6 0 2 0 3 0 1    3*zeta(3)^2/pi^6-377/90720
2 6 1   3 5 1 4 1 2 0 7 0 1 0 1    1/180
2 6 1   3 4 1 7 0 5 0 2 0 1 0 1    -1/180
2 6 1   3 4 1 5 1 6 1 2 0 7 0 1    -1/1890
2 6 1   4 5 1 7 0 6 0 3 0 2 0 1    1/1890
2 6 1   3 7 1 4 1 2 0 6 0 1 0 1    1/270
2 6 1   4 7 1 6 0 5 0 2 0 1 0 1    1/270
2 6 1   3 6 1 5 1 7 1 4 0 1 0 1    -1/270
2 6 1   3 6 0 5 0 7 0 4 0 1 0 1    -1/270
2 6 1   3 4 1 7 1 5 1 6 0 1 0 1    -1/270
2 6 1   3 4 0 7 0 5 0 6 0 1 0 1    -1/270
2 6 1   1 5 1 7 1 3 1 4 0 2 0 1    -1/945
2 6 1   1 3 0 6 0 7 0 4 0 5 0 1    1/945
2 6 1   3 7 4 5 1 6 1 2 0 1 0 1    37/16*zeta(3)^2/pi^6-701/181440
2 6 1   4 5 2 6 0 7 0 3 0 1 0 1    37/16*zeta(3)^2/pi^6-701/181440
2 6 1   3 7 1 4 1 5 0 6 0 1 0 1    -9/8*zeta(3)^2/pi^6-89/12960
2 6 1   4 7 1 6 0 5 0 3 0 1 0 1    -9/8*zeta(3)^2/pi^6-89/12960
2 6 1   3 5 4 7 1 2 1 6 0 1 0 1    -1/16*zeta(3)^2/pi^6+43/181440
2 6 1   5 6 2 4 0 7 0 3 0 1 0 1    -1/16*zeta(3)^2/pi^6+43/181440
2 6 1   3 4 1 7 1 5 0 6 0 1 0 1    3/4*zeta(3)^2/pi^6-1/360
2 6 1   4 5 1 6 0 7 0 3 0 1 0 1    3/4*zeta(3)^2/pi^6-1/360
2 6 1   3 6 1 5 1 2 1 7 0 4 0 1    11/8*zeta(3)^2/pi^6-53/30240
2 6 1   3 5 1 4 0 2 0 6 0 7 0 1    11/8*zeta(3)^2/pi^6-53/30240
2 6 1   3 5 1 4 1 6 0 7 0 1 0 1    -3/4*zeta(3)^2/pi^6-13/6480
2 6 1   3 4 1 7 0 5 0 6 0 1 0 1    3/4*zeta(3)^2/pi^6+13/6480
2 6 1   3 4 1 5 1 6 1 7 0 2 0 1    -11/8*zeta(3)^2/pi^6+137/45360
2 6 1   4 5 1 2 0 6 0 3 0 7 0 1    11/8*zeta(3)^2/pi^6-137/45360
2 6 1   1 4 1 6 1 3 0 2 0 7 0 1    -3/8*zeta(3)^2/pi^6+11/2268
2 6 1   1 4 1 7 0 6 0 3 0 5 0 1    3/8*zeta(3)^2/pi^6-11/2268
2 6 1   1 5 1 7 1 3 1 4 0 2 0 6    5*zeta(3)^2/pi^6-239/30240
2 6 1   1 4 1 2 0 7 0 3 0 5 0 6    5*zeta(3)^2/pi^6-239/30240
2 6 1   1 4 1 7 1 3 0 6 0 2 0 1    3/2*zeta(3)^2/pi^6-53/45360
2 6 1   1 3 1 4 0 6 0 7 0 5 0 1    -3/2*zeta(3)^2/pi^6+53/45360
2 6 1   6 7 1 5 1 2 1 4 0 3 0 1    -7*zeta(3)^2/pi^6+1963/181440
2 6 1   3 7 1 4 0 6 0 2 0 5 0 1    7*zeta(3)^2/pi^6-1963/181440
2 6 1   5 7 1 4 1 6 0 3 0 1 0 1    -9/8*zeta(3)^2/pi^6+7/6480
2 6 1   3 7 1 4 0 5 0 6 0 1 0 1    -9/8*zeta(3)^2/pi^6+7/6480
2 6 1   3 7 1 5 1 6 1 4 0 2 0 1    13/2*zeta(3)^2/pi^6-31/2880
2 6 1   4 7 1 2 0 6 0 3 0 5 0 1    -13/2*zeta(3)^2/pi^6+31/2880
2 6 1   1 4 1 6 1 7 0 3 0 2 0 1    -27/8*zeta(3)^2/pi^6+377/90720
2 6 1   1 5 1 4 0 6 0 3 0 7 0 1    27/8*zeta(3)^2/pi^6-377/90720
2 6 1   4 5 1 6 1 7 0 3 0 1 0 1    3/4*zeta(3)^2/pi^6-91/6480
2 6 1   3 5 1 4 0 6 0 7 0 1 0 1    -3/4*zeta(3)^2/pi^6+91/6480
2 6 1   1 4 1 7 1 6 0 2 0 3 0 1    9/8*zeta(3)^2/pi^6-173/30240
2 6 1   1 5 1 4 0 7 0 6 0 3 0 1    -9/8*zeta(3)^2/pi^6+173/30240
2 6 1   3 6 1 7 1 5 1 2 0 4 0 1    -17/16*zeta(3)^2/pi^6+131/181440
2 6 1   3 5 1 4 0 6 0 7 0 2 0 1    -17/16*zeta(3)^2/pi^6+131/181440
2 6 1   3 4 1 5 1 7 1 6 0 2 0 1    35/16*zeta(3)^2/pi^6-37/12096
2 6 1   4 5 1 2 0 6 0 7 0 3 0 1    -35/16*zeta(3)^2/pi^6+37/12096
2 6 1   4 6 1 7 1 5 0 3 0 1 0 1    -9/8*zeta(3)^2/pi^6-13/1440
2 6 1   5 6 1 4 0 7 0 3 0 1 0 1    -9/8*zeta(3)^2/pi^6-13/1440
2 6 1   3 7 4 6 1 5 1 2 0 1 0 1    -41/4*zeta(3)^2/pi^6+163/11340
2 6 1   4 7 2 6 0 5 0 3 0 1 0 1    -41/4*zeta(3)^2/pi^6+163/11340
2 6 1   1 6 1 4 1 7 0 3 0 5 0 1    -9/8*zeta(3)^2/pi^6+11/18144
2 6 1   1 5 1 2 0 3 0 6 0 7 0 1    9/8*zeta(3)^2/pi^6-11/18144
2 6 1   1 4 1 6 1 3 0 2 0 5 0 1    1/480
2 6 1   1 4 1 2 0 6 0 3 0 5 0 1    -1/480
2 6 1   1 4 1 7 1 5 0 6 0 2 0 1    -1/1080
2 6 1   1 5 1 2 0 7 0 6 0 3 0 1    1/1080
2 6 1   1 4 1 7 1 5 0 6 0 3 0 1    -3/2*zeta(3)^2/pi^6+11/18144
2 6 1   1 5 1 2 0 6 0 7 0 3 0 1    3/2*zeta(3)^2/pi^6-11/18144
2 6 1   3 7 5 6 1 2 0 4 0 1 0 1    -115/16*zeta(3)^2/pi^6+487/45360
2 6 1   3 7 4 6 1 5 0 2 0 1 0 1    -115/16*zeta(3)^2/pi^6+487/45360
2 6 1   5 7 1 2 1 6 0 4 0 3 0 1    -379/32*zeta(3)^2/pi^6+3463/181440
2 6 1   3 7 1 6 1 5 0 2 0 4 0 1    379/32*zeta(3)^2/pi^6-3463/181440
2 6 1   3 6 1 5 1 7 1 2 0 4 0 1    -1/420
2 6 1   3 5 1 4 0 7 0 6 0 2 0 1    -1/420
2 6 1   3 6 1 5 1 2 1 4 0 7 0 1    -1/1890
2 6 1   3 4 1 7 0 6 0 2 0 5 0 1    -1/1890
2 6 1   1 4 1 6 1 3 0 7 0 2 0 1    1/270
2 6 1   1 7 1 4 0 6 0 3 0 5 0 1    -1/270
2 6 1   5 6 1 4 1 2 0 7 0 3 0 1    -59/32*zeta(3)^2/pi^6+779/362880
2 6 1   3 4 1 6 1 7 0 2 0 5 0 1    -59/32*zeta(3)^2/pi^6+779/362880
2 6 1   5 6 1 7 1 2 0 3 0 4 0 1    2*zeta(3)^2/pi^6-299/90720
2 6 1   3 4 1 5 1 6 0 7 0 2 0 1    -2*zeta(3)^2/pi^6+299/90720
2 6 1   3 7 4 5 1 2 0 6 0 1 0 1    11/32*zeta(3)^2/pi^6-811/362880
2 6 1   3 7 4 5 1 6 0 2 0 1 0 1    -11/32*zeta(3)^2/pi^6+811/362880
2 6 1   1 7 1 4 1 6 0 3 0 2 0 5    17/4*zeta(3)^2/pi^6-643/90720
2 6 1   1 7 1 4 1 5 0 6 0 2 0 3    17/4*zeta(3)^2/pi^6-643/90720
2 6 1   3 5 1 6 1 2 0 4 0 7 0 1    11/4*zeta(3)^2/pi^6-31/5040
2 6 1   3 5 1 6 1 7 0 4 0 2 0 1    11/4*zeta(3)^2/pi^6-31/5040
2 6 1   3 6 1 4 1 5 0 2 0 7 0 1    -25/32*zeta(3)^2/pi^6+13/13440
2 6 1   4 5 1 2 1 7 0 6 0 3 0 1    -25/32*zeta(3)^2/pi^6+13/13440
2 6 1   3 7 1 4 1 5 0 6 0 2 0 1    -151/32*zeta(3)^2/pi^6+191/25920
2 6 1   5 7 1 4 1 2 0 6 0 3 0 1    151/32*zeta(3)^2/pi^6-191/25920
2 6 1   3 5 4 6 1 2 0 7 0 1 0 1    -19/32*zeta(3)^2/pi^6-307/362880
2 6 1   3 4 5 6 1 7 0 2 0 1 0 1    -19/32*zeta(3)^2/pi^6-307/362880
2 6 1   1 4 1 7 1 3 0 6 0 2 0 5    -31/16*zeta(3)^2/pi^6+47/18144
2 6 1   3 5 1 4 1 2 0 6 0 7 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 6 1   3 5 1 4 1 7 0 6 0 2 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 6 1   4 5 1 2 1 6 0 7 0 3 0 1    -17/16*zeta(3)^2/pi^6-37/90720
2 6 1   3 5 1 7 1 6 0 4 0 2 0 1    -17/16*zeta(3)^2/pi^6-37/90720
2 6 1   6 7 1 4 1 5 0 2 0 3 0 1    -1/4*zeta(3)^2/pi^6+41/36288
2 6 1   3 7 1 6 1 2 0 4 0 5 0 1    1/4*zeta(3)^2/pi^6-41/36288
2 6 1   1 4 1 6 1 3 0 7 0 5 0 1    3/2*zeta(3)^2/pi^6-53/45360
2 6 1   1 7 1 2 0 6 0 3 0 5 0 1    -3/2*zeta(3)^2/pi^6+53/45360
2 6 1   1 3 0 2 0 1 0 1 0 1 0 1    -1/144
2 6 1   1 4 1 7 0 2 0 1 0 1 0 1    1/36
2 6 1   1 3 0 2 0 7 0 1 0 1 0 1    -1/36
2 6 1   3 4 1 7 1 2 0 1 0 1 0 1    -1/180
2 6 1   3 4 0 2 0 7 0 1 0 1 0 1    -1/180
2 6 1   3 4 1 2 0 7 0 1 0 1 0 1    1/360
2 6 1   3 4 1 7 0 2 0 1 0 1 0 1    1/360
2 6 1   3 7 2 6 0 1 0 1 0 1 0 1    1/360
2 6 1   1 5 1 4 0 3 0 7 0 1 0 1    1/36
2 6 1   1 7 1 4 0 3 0 2 0 1 0 1    1/36
2 6 1   3 4 1 5 1 2 1 6 1 7 0 1    1/945
2 6 1   3 4 0 5 0 2 0 6 0 7 0 1    -1/945
2 6 1   1 4 1 6 1 5 1 7 0 3 0 1    -1/270
2 6 1   1 4 0 5 0 2 0 6 0 7 0 1    1/270
2 6 1   3 5 1 2 1 6 1 7 0 1 0 1    -1/270
2 6 1   4 5 0 7 0 6 0 2 0 1 0 1    1/270
2 6 1   3 5 1 4 1 7 0 2 0 1 0 1    -1/1440
2 6 1   3 4 1 2 0 5 0 7 0 1 0 1    1/1440
2 6 1   3 7 2 4 1 6 0 1 0 1 0 1    -1/240
2 6 1   3 4 2 6 0 7 0 1 0 1 0 1    1/240
2 6 1   1 7 1 4 1 5 1 6 0 3 0 2    -1/540
2 6 1   1 4 1 5 0 6 0 3 0 7 0 2    -1/540
2 6 1   3 4 1 2 1 6 1 7 0 5 0 1    -1/420
2 6 1   5 6 1 4 0 7 0 3 0 2 0 1    -1/420
2 6 1   3 4 1 5 1 2 0 7 0 1 0 1    -1/180
2 6 1   4 5 1 7 0 3 0 2 0 1 0 1    -1/180
2 6 1   1 7 1 5 1 6 0 3 0 2 0 4    -1/432
2 6 1   1 5 1 7 1 6 0 2 0 1 0 1    -1/108
2 6 1   1 5 0 7 0 6 0 2 0 1 0 1    -1/108
2 6 1   1 6 1 5 0 7 0 3 0 1 0 1    1/54
2 6 1   1 6 1 7 1 5 0 4 0 3 0 1    -1/90
2 6 1   1 6 1 5 0 3 0 7 0 2 0 1    1/90
2 6 1   4 5 1 7 1 2 0 6 0 1 0 1    -1/540
2 6 1   3 5 1 6 0 7 0 2 0 1 0 1    1/540
2 6 1   1 6 1 4 1 5 0 7 0 2 0 1    -1/540
2 6 1   1 7 1 4 0 3 0 6 0 2 0 1    1/540
2 6 1   4 5 1 6 1 7 0 2 0 1 0 1    -1/540
2 6 1   3 5 1 2 0 6 0 7 0 1 0 1    1/540
2 6 1   4 6 1 5 1 7 0 3 0 1 0 1    -1/108
2 6 1   5 6 1 4 0 3 0 7 0 1 0 1    -1/108
2 6 1   3 5 4 6 1 7 1 2 0 1 0 1    1/540
2 6 1   5 6 2 4 0 3 0 7 0 1 0 1    1/540
2 6 1   3 7 2 6 1 5 0 1 0 1 0 1    -1/540
2 6 1   3 7 2 6 0 5 0 1 0 1 0 1    1/540
2 6 1   3 6 1 2 1 5 1 7 0 4 0 1    -1/1890
2 6 1   3 5 1 4 0 6 0 2 0 7 0 1    -1/1890
2 6 1   1 6 1 4 1 7 0 3 0 2 0 1    -1/540
2 6 1   1 5 1 4 0 3 0 6 0 7 0 1    1/540
2 6 1   3 7 1 5 1 6 1 2 0 4 0 1    -1/540
2 6 1   5 7 1 4 0 3 0 6 0 2 0 1    1/540
2 6 1   3 4 1 5 1 2 1 6 0 7 0 1    1/1890
2 6 1   4 5 1 7 0 6 0 2 0 3 0 1    -1/1890
2 6 1   3 4 1 7 1 2 0 6 0 1 0 1    -1/270
2 6 1   4 5 1 6 0 7 0 2 0 1 0 1    -1/270
2 6 1   3 7 2 5 1 6 1 4 0 1 0 1    -3/8*zeta(3)^2/pi^6+17/90720
2 6 1   3 7 2 4 0 5 0 6 0 1 0 1    -3/8*zeta(3)^2/pi^6+17/90720
2 6 1   3 6 1 5 1 7 1 4 0 2 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 6 1   3 4 1 2 0 6 0 7 0 5 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 6 1   3 5 2 4 1 6 1 7 0 1 0 1    -9/8*zeta(3)^2/pi^6+1/360
2 6 1   3 5 2 4 0 6 0 7 0 1 0 1    -9/8*zeta(3)^2/pi^6+1/360
2 6 1   3 5 2 4 1 7 0 6 0 1 0 1    -15/8*zeta(3)^2/pi^6+13/6480
2 6 1   3 6 1 4 1 5 0 7 0 2 0 1    -3/4*zeta(3)^2/pi^6+11/36288
2 6 1   4 5 1 7 1 2 0 6 0 3 0 1    -3/4*zeta(3)^2/pi^6+11/36288
2 6 1   1 7 1 4 1 5 0 6 0 3 0 2    -1/2160
2 6 1   3 4 5 6 1 2 0 7 0 1 0 1    3/2*zeta(3)^2/pi^6-11/25920
2 6 1   3 5 4 6 1 7 0 2 0 1 0 1    3/2*zeta(3)^2/pi^6-11/25920
2 6 1   5 7 1 6 1 2 0 4 0 3 0 1    1/864
2 6 1   4 7 1 6 1 5 0 2 0 3 0 1    -1/864
2 6 1   3 7 2 4 1 5 0 6 0 1 0 1    -3/8*zeta(3)^2/pi^6-11/5040
2 6 1   3 7 2 5 1 6 0 4 0 1 0 1    -3/8*zeta(3)^2/pi^6-11/5040
2 6 1   4 5 1 7 1 6 0 2 0 3 0 1    -3/2*zeta(3)^2/pi^6+377/181440
2 6 1   3 5 1 2 1 6 0 4 0 7 0 1    -3/2*zeta(3)^2/pi^6+377/181440
2 6 1   5 6 1 4 1 7 0 2 0 3 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 6 1   3 4 1 6 1 2 0 7 0 5 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 6 1   1 5 1 4 0 3 0 2 0 1 0 1    1/144
2 6 1   3 4 1 7 1 2 1 6 0 5 0 1    1/540
2 6 1   5 6 1 4 0 3 0 7 0 2 0 1    -1/540
2 6 1   1 7 1 6 1 5 0 4 0 3 0 1    -1/216
2 6 1   1 6 1 5 0 7 0 3 0 2 0 1    1/216
2 6 1   3 7 2 6 1 5 0 4 0 1 0 1    -1/1080
2 6 1   4 5 1 6 1 7 0 2 0 3 0 1    -1/1080
2 6 1   4 5 1 6 1 2 0 7 0 3 0 1    -1/1080
2 6 1   1 7 1 6 1 5 0 4 0 3 0 2    -1/1296
h^7:
2 7 1   0 1 0 1 0 1 0 1 0 1 0 1 0 1    1/5040
2 7 1   1 8 0 1 0 1 0 1 0 1 0 1 0 1    -1/360
2 7 1   0 8 0 1 0 1 0 1 0 1 0 1 0 1    1/360
2 7 1   1 3 0 8 0 1 0 1 0 1 0 1 0 1    -1/144
2 7 1   1 8 0 2 0 1 0 1 0 1 0 1 0 1    -1/144
2 7 1   1 8 1 7 0 1 0 1 0 1 0 1 0 1    1/108
2 7 1   0 8 0 7 0 1 0 1 0 1 0 1 0 1    1/108
2 7 1   1 8 0 7 0 1 0 1 0 1 0 1 0 1    -1/54
2 7 1   1 3 1 4 1 8 0 1 0 1 0 1 0 1    1/270
2 7 1   0 3 0 4 0 8 0 1 0 1 0 1 0 1    -1/270
2 7 1   1 4 1 8 0 3 0 1 0 1 0 1 0 1    1/90
2 7 1   1 4 0 2 0 8 0 1 0 1 0 1 0 1    -1/90
2 7 1   1 3 1 4 0 8 0 1 0 1 0 1 0 1    1/540
2 7 1   1 8 0 4 0 2 0 1 0 1 0 1 0 1    -1/540
2 7 1   3 8 1 7 0 1 0 1 0 1 0 1 0 1    1/108
2 7 1   3 8 0 7 0 1 0 1 0 1 0 1 0 1    1/108
2 7 1   1 3 1 8 0 2 0 1 0 1 0 1 0 1    1/540
2 7 1   1 3 0 4 0 8 0 1 0 1 0 1 0 1    -1/540
2 7 1   1 7 1 8 0 3 0 1 0 1 0 1 0 1    1/36
2 7 1   1 4 0 8 0 7 0 1 0 1 0 1 0 1    -1/36
2 7 1   1 4 1 7 0 8 0 1 0 1 0 1 0 1    1/36
2 7 1   1 8 0 2 0 7 0 1 0 1 0 1 0 1    -1/36
2 7 1   4 8 1 2 1 7 0 1 0 1 0 1 0 1    -1/180
2 7 1   4 8 0 2 0 7 0 1 0 1 0 1 0 1    1/180
2 7 1   4 8 1 2 0 7 0 1 0 1 0 1 0 1    -11/2880
2 7 1   3 8 1 7 0 2 0 1 0 1 0 1 0 1    11/2880
2 7 1   3 8 1 4 1 2 0 1 0 1 0 1 0 1    1/540
2 7 1   4 8 0 2 0 3 0 1 0 1 0 1 0 1    -1/540
2 7 1   4 8 1 2 0 3 0 1 0 1 0 1 0 1    -1/864
2 7 1   3 8 1 4 0 2 0 1 0 1 0 1 0 1    1/864
2 7 1   1 4 1 5 1 3 0 2 0 1 0 1 0 1    1/540
2 7 1   1 3 0 5 0 2 0 4 0 1 0 1 0 1    1/540
2 7 1   1 5 1 4 0 2 0 3 0 1 0 1 0 1    1/432
2 7 1   1 3 1 4 0 5 0 2 0 1 0 1 0 1    1/2160
2 7 1   3 8 1 4 1 7 0 1 0 1 0 1 0 1    -1/180
2 7 1   3 8 0 4 0 7 0 1 0 1 0 1 0 1    1/180
2 7 1   1 3 1 4 1 8 0 2 0 1 0 1 0 1    1/180
2 7 1   1 3 0 5 0 8 0 4 0 1 0 1 0 1    1/180
2 7 1   1 4 1 5 1 3 0 8 0 1 0 1 0 1    1/180
2 7 1   1 8 0 5 0 2 0 4 0 1 0 1 0 1    1/180
2 7 1   4 8 1 7 0 3 0 1 0 1 0 1 0 1    -7/720
2 7 1   3 8 1 4 0 7 0 1 0 1 0 1 0 1    7/720
2 7 1   1 3 1 4 0 5 0 8 0 1 0 1 0 1    1/1440
2 7 1   1 3 1 8 0 5 0 2 0 1 0 1 0 1    1/1440
2 7 1   1 5 1 8 0 3 0 4 0 1 0 1 0 1    19/2880
2 7 1   1 3 1 5 0 2 0 8 0 1 0 1 0 1    19/2880
2 7 1   3 4 1 8 0 7 0 1 0 1 0 1 0 1    23/1440
2 7 1   1 4 1 5 0 3 0 8 0 1 0 1 0 1    43/2880
2 7 1   1 5 1 8 0 2 0 3 0 1 0 1 0 1    43/2880
2 7 1   1 5 1 8 0 3 0 7 0 1 0 1 0 1    1/36
2 7 1   1 5 1 4 0 7 0 8 0 1 0 1 0 1    1/72
2 7 1   1 8 1 7 0 3 0 2 0 1 0 1 0 1    1/72
2 7 1   5 8 1 4 1 2 0 3 0 1 0 1 0 1    -1/2880
2 7 1   3 8 1 4 0 5 0 2 0 1 0 1 0 1    -1/2880
2 7 1   3 8 1 4 1 5 0 2 0 1 0 1 0 1    -1/1440
2 7 1   5 8 1 2 0 3 0 4 0 1 0 1 0 1    -1/1440
2 7 1   4 8 1 2 1 5 0 3 0 1 0 1 0 1    -1/480
2 7 1   5 8 1 4 0 2 0 3 0 1 0 1 0 1    -1/480
2 7 1   5 8 1 2 1 7 0 4 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-19/3240
2 7 1   3 8 1 5 0 2 0 7 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-19/3240
2 7 1   3 8 1 4 1 7 0 2 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-103/12960
2 7 1   4 8 1 2 0 5 0 7 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-103/12960
2 7 1   4 8 1 2 1 5 0 7 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-157/12960
2 7 1   5 8 1 7 0 2 0 3 0 1 0 1 0 1    15/4*zeta(3)^2/pi^6-157/12960
2 7 1   3 8 4 7 1 2 0 1 0 1 0 1 0 1    -1/576
2 7 1   3 8 4 7 0 2 0 1 0 1 0 1 0 1    1/576
2 7 1   4 7 5 8 1 3 0 2 0 1 0 1 0 1    49/4*zeta(3)^2/pi^6-47/2520
2 7 1   5 8 4 7 1 2 1 3 0 1 0 1 0 1    17/2*zeta(3)^2/pi^6-29/2268
2 7 1   5 8 4 7 0 2 0 3 0 1 0 1 0 1    17/2*zeta(3)^2/pi^6-29/2268
2 7 1   1 8 1 7 1 6 0 1 0 1 0 1 0 1    -1/162
2 7 1   0 8 0 7 0 6 0 1 0 1 0 1 0 1    1/162
2 7 1   1 8 1 7 0 6 0 1 0 1 0 1 0 1    1/54
2 7 1   1 8 0 7 0 6 0 1 0 1 0 1 0 1    -1/54
2 7 1   1 8 1 4 1 5 1 7 0 1 0 1 0 1    -1/135
2 7 1   0 8 0 4 0 5 0 7 0 1 0 1 0 1    -1/135
2 7 1   1 5 1 7 1 8 0 4 0 1 0 1 0 1    -1/45
2 7 1   1 5 0 7 0 2 0 8 0 1 0 1 0 1    -1/45
2 7 1   1 3 1 5 1 7 0 8 0 1 0 1 0 1    -1/270
2 7 1   1 7 0 8 0 5 0 2 0 1 0 1 0 1    -1/270
2 7 1   4 6 1 7 1 8 0 1 0 1 0 1 0 1    -1/54
2 7 1   4 8 0 7 0 6 0 1 0 1 0 1 0 1    1/54
2 7 1   1 4 1 7 1 8 0 2 0 1 0 1 0 1    -1/270
2 7 1   1 4 0 8 0 5 0 7 0 1 0 1 0 1    -1/270
2 7 1   1 3 1 4 1 7 0 8 0 1 0 1 0 1    1/135
2 7 1   1 7 0 5 0 8 0 4 0 1 0 1 0 1    1/135
2 7 1   4 8 1 7 0 6 0 1 0 1 0 1 0 1    -1/54
2 7 1   3 8 1 7 0 6 0 1 0 1 0 1 0 1    1/54
2 7 1   1 7 1 8 0 5 0 3 0 1 0 1 0 1    1/270
2 7 1   1 3 1 5 0 7 0 8 0 1 0 1 0 1    1/270
2 7 1   1 5 1 8 0 2 0 7 0 1 0 1 0 1    1/45
2 7 1   1 4 1 8 0 3 0 7 0 1 0 1 0 1    1/45
2 7 1   1 4 1 8 0 5 0 7 0 1 0 1 0 1    1/270
2 7 1   1 3 1 8 0 2 0 7 0 1 0 1 0 1    1/270
2 7 1   1 7 1 6 1 8 0 4 0 1 0 1 0 1    -1/108
2 7 1   1 5 0 7 0 6 0 8 0 1 0 1 0 1    -1/108
2 7 1   1 5 1 8 1 7 0 6 0 1 0 1 0 1    -1/108
2 7 1   1 6 0 8 0 7 0 2 0 1 0 1 0 1    -1/108
2 7 1   1 5 1 7 0 8 0 6 0 1 0 1 0 1    1/54
2 7 1   1 7 1 8 0 3 0 6 0 1 0 1 0 1    1/54
2 7 1   5 8 1 4 1 2 0 7 0 1 0 1 0 1    -3*zeta(3)^2/pi^6+11/12960
2 7 1   3 8 1 7 0 5 0 2 0 1 0 1 0 1    -3*zeta(3)^2/pi^6+11/12960
2 7 1   4 8 1 5 1 7 0 2 0 1 0 1 0 1    -3*zeta(3)^2/pi^6-13/6480
2 7 1   5 8 1 2 0 3 0 7 0 1 0 1 0 1    -3*zeta(3)^2/pi^6-13/6480
2 7 1   4 5 1 2 1 7 0 8 0 1 0 1 0 1    -59/12960
2 7 1   3 5 1 8 0 2 0 7 0 1 0 1 0 1    59/12960
2 7 1   4 8 1 2 1 7 0 3 0 1 0 1 0 1    -3*zeta(3)^2/pi^6-11/4320
2 7 1   5 8 1 4 0 2 0 7 0 1 0 1 0 1    -3*zeta(3)^2/pi^6-11/4320
2 7 1   3 8 4 6 1 7 0 1 0 1 0 1 0 1    19/12960
2 7 1   3 8 4 6 0 7 0 1 0 1 0 1 0 1    -19/12960
2 7 1   5 6 1 2 1 7 1 8 0 1 0 1 0 1    1/270
2 7 1   5 6 0 7 0 2 0 8 0 1 0 1 0 1    1/270
2 7 1   4 7 1 5 1 8 1 2 0 1 0 1 0 1    -1/270
2 7 1   4 7 0 5 0 8 0 2 0 1 0 1 0 1    -1/270
2 7 1   4 7 1 8 1 5 1 2 0 1 0 1 0 1    -1/270
2 7 1   4 7 0 8 0 5 0 2 0 1 0 1 0 1    -1/270
2 7 1   5 8 1 2 1 6 0 7 0 1 0 1 0 1    11/4320
2 7 1   3 8 1 7 0 2 0 6 0 1 0 1 0 1    11/4320
2 7 1   4 6 1 7 1 8 0 2 0 1 0 1 0 1    -11/4320
2 7 1   5 8 1 2 0 7 0 6 0 1 0 1 0 1    -11/4320
2 7 1   4 8 1 2 1 6 0 7 0 1 0 1 0 1    -1/270
2 7 1   5 8 1 7 0 2 0 6 0 1 0 1 0 1    -1/270
2 7 1   4 5 1 2 1 8 0 3 0 1 0 1 0 1    -1/480
2 7 1   3 5 1 4 0 2 0 8 0 1 0 1 0 1    1/480
2 7 1   3 4 1 5 1 8 0 2 0 1 0 1 0 1    1/2880
2 7 1   4 5 1 2 0 3 0 8 0 1 0 1 0 1    1/2880
2 7 1   3 5 1 4 1 2 0 8 0 1 0 1 0 1    1/360
2 7 1   3 5 1 8 0 2 0 4 0 1 0 1 0 1    -1/360
2 7 1   5 8 1 2 1 7 0 3 0 1 0 1 0 1    1/432
2 7 1   3 8 1 4 0 2 0 7 0 1 0 1 0 1    1/432
2 7 1   3 8 1 5 1 7 0 2 0 1 0 1 0 1    -1/432
2 7 1   4 8 1 2 0 3 0 7 0 1 0 1 0 1    -1/432
2 7 1   3 8 1 4 1 2 0 7 0 1 0 1 0 1    1/270
2 7 1   5 8 1 7 0 2 0 4 0 1 0 1 0 1    1/270
2 7 1   1 6 1 8 1 5 1 3 1 4 0 1 0 1    -2/945
2 7 1   0 6 0 8 0 5 0 3 0 4 0 1 0 1    2/945
2 7 1   1 6 1 4 1 5 1 8 0 3 0 1 0 1    -1/210
2 7 1   1 4 0 2 0 5 0 6 0 8 0 1 0 1    1/210
2 7 1   3 7 1 5 1 8 1 4 0 1 0 1 0 1    -1/270
2 7 1   3 7 0 5 0 8 0 4 0 1 0 1 0 1    -1/270
2 7 1   4 8 1 2 1 5 1 6 1 7 0 1 0 1    1/945
2 7 1   4 8 0 2 0 5 0 6 0 7 0 1 0 1    -1/945
2 7 1   3 4 1 8 1 5 1 7 0 1 0 1 0 1    -1/270
2 7 1   3 4 0 8 0 5 0 7 0 1 0 1 0 1    -1/270
2 7 1   1 5 1 8 1 3 1 4 0 2 0 1 0 1    -1/945
2 7 1   1 3 0 6 0 8 0 4 0 5 0 1 0 1    1/945
2 7 1   1 5 1 8 1 6 0 4 0 3 0 1 0 1    27/8*zeta(3)^2/pi^6-53/3024
2 7 1   1 5 1 6 0 3 0 8 0 2 0 1 0 1    -27/8*zeta(3)^2/pi^6+53/3024
2 7 1   1 3 1 5 1 6 0 4 0 8 0 1 0 1    -3*zeta(3)^2/pi^6+377/90720
2 7 1   1 8 1 5 0 6 0 2 0 3 0 1 0 1    3*zeta(3)^2/pi^6-377/90720
2 7 1   3 8 1 4 1 5 0 7 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6-89/12960
2 7 1   5 8 1 7 0 3 0 4 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6-89/12960
2 7 1   3 5 1 4 1 7 0 8 0 1 0 1 0 1    -3/4*zeta(3)^2/pi^6-13/6480
2 7 1   3 4 1 8 0 5 0 7 0 1 0 1 0 1    3/4*zeta(3)^2/pi^6+13/6480
2 7 1   1 3 1 8 1 2 0 6 0 4 0 1 0 1    3/2*zeta(3)^2/pi^6-53/45360
2 7 1   1 3 1 4 0 6 0 8 0 5 0 1 0 1    -3/2*zeta(3)^2/pi^6+53/45360
2 7 1   1 3 1 5 1 2 0 8 0 4 0 1 0 1    -3/8*zeta(3)^2/pi^6+11/2268
2 7 1   1 4 1 8 0 6 0 3 0 5 0 1 0 1    3/8*zeta(3)^2/pi^6-11/2268
2 7 1   3 4 1 5 1 7 0 8 0 1 0 1 0 1    -3/4*zeta(3)^2/pi^6+1/360
2 7 1   4 5 1 8 0 3 0 7 0 1 0 1 0 1    -3/4*zeta(3)^2/pi^6+1/360
2 7 1   5 8 1 4 1 7 0 3 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6+7/6480
2 7 1   3 8 1 4 0 5 0 7 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6+7/6480
2 7 1   4 5 1 7 1 8 0 3 0 1 0 1 0 1    3/4*zeta(3)^2/pi^6-91/6480
2 7 1   3 5 1 4 0 8 0 7 0 1 0 1 0 1    -3/4*zeta(3)^2/pi^6+91/6480
2 7 1   1 6 1 8 1 2 0 4 0 3 0 1 0 1    9/8*zeta(3)^2/pi^6-173/30240
2 7 1   1 5 1 4 0 8 0 6 0 3 0 1 0 1    -9/8*zeta(3)^2/pi^6+173/30240
2 7 1   1 8 1 2 1 6 0 4 0 3 0 1 0 1    -27/8*zeta(3)^2/pi^6+377/90720
2 7 1   1 5 1 4 0 6 0 3 0 8 0 1 0 1    27/8*zeta(3)^2/pi^6-377/90720
2 7 1   3 8 1 5 1 7 0 4 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6-13/1440
2 7 1   4 8 1 5 0 3 0 7 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6-13/1440
2 7 1   1 8 1 5 1 2 0 6 0 4 0 1 0 1    -9/8*zeta(3)^2/pi^6+11/18144
2 7 1   1 5 1 2 0 3 0 6 0 8 0 1 0 1    9/8*zeta(3)^2/pi^6-11/18144
2 7 1   1 3 1 5 1 8 0 6 0 4 0 1 0 1    -3/2*zeta(3)^2/pi^6+11/18144
2 7 1   1 5 1 2 0 6 0 8 0 3 0 1 0 1    3/2*zeta(3)^2/pi^6-11/18144
2 7 1   1 3 1 4 1 5 0 6 0 8 0 1 0 1    3/2*zeta(3)^2/pi^6-53/45360
2 7 1   1 8 1 2 0 6 0 3 0 5 0 1 0 1    -3/2*zeta(3)^2/pi^6+53/45360
2 7 1   1 6 1 5 1 3 0 8 0 4 0 1 0 1    15/8*zeta(3)^2/pi^6-173/30240
2 7 1   1 8 1 5 0 3 0 6 0 2 0 1 0 1    -15/8*zeta(3)^2/pi^6+173/30240
2 7 1   1 4 1 8 1 5 1 6 0 3 0 1 0 1    -1/210
2 7 1   1 4 0 5 0 8 0 6 0 2 0 1 0 1    1/210
2 7 1   1 8 1 4 1 5 1 6 0 3 0 1 0 1    -1/270
2 7 1   1 4 0 8 0 5 0 6 0 2 0 1 0 1    1/270
2 7 1   1 4 1 8 1 5 1 7 0 3 0 1 0 1    -1/270
2 7 1   1 4 0 5 0 8 0 6 0 7 0 1 0 1    1/270
2 7 1   3 4 1 8 1 5 1 6 1 2 0 1 0 1    1/945
2 7 1   3 4 0 8 0 5 0 6 0 2 0 1 0 1    -1/945
2 7 1   3 8 1 6 1 2 1 4 1 5 0 1 0 1    -1/945
2 7 1   3 8 0 6 0 2 0 4 0 5 0 1 0 1    1/945
2 7 1   4 7 1 5 1 8 1 6 1 2 0 1 0 1    1/945
2 7 1   4 7 0 5 0 8 0 6 0 2 0 1 0 1    -1/945
2 7 1   1 5 1 6 1 3 1 4 0 8 0 1 0 1    -1/945
2 7 1   1 8 0 6 0 2 0 4 0 5 0 1 0 1    1/945
2 7 1   1 4 1 6 1 5 1 7 0 8 0 1 0 1    -1/270
2 7 1   1 8 0 5 0 2 0 6 0 7 0 1 0 1    1/270
2 7 1   1 6 1 7 1 8 0 3 0 4 0 1 0 1    -1/90
2 7 1   1 6 1 5 0 3 0 7 0 8 0 1 0 1    1/90
2 7 1   1 3 1 5 1 7 0 8 0 4 0 1 0 1    -1/540
2 7 1   1 5 1 7 0 6 0 8 0 3 0 1 0 1    1/540
2 7 1   4 6 1 7 1 8 0 3 0 1 0 1 0 1    -1/108
2 7 1   5 8 1 4 0 7 0 6 0 1 0 1 0 1    -1/108
2 7 1   1 7 1 8 1 2 0 3 0 4 0 1 0 1    -1/540
2 7 1   1 4 1 5 0 8 0 6 0 7 0 1 0 1    1/540
2 7 1   1 5 1 6 1 7 0 8 0 4 0 1 0 1    -1/90
2 7 1   1 7 1 5 0 3 0 8 0 2 0 1 0 1    1/90
2 7 1   1 4 1 5 1 6 0 7 0 8 0 1 0 1    -1/540
2 7 1   1 7 1 8 0 6 0 2 0 3 0 1 0 1    1/540
2 7 1   4 8 1 5 1 6 0 7 0 1 0 1 0 1    -1/108
2 7 1   5 8 1 7 0 3 0 6 0 1 0 1 0 1    -1/108
2 7 1   1 7 1 5 1 2 0 8 0 4 0 1 0 1    -1/540
2 7 1   1 5 1 8 0 3 0 6 0 7 0 1 0 1    1/540
2 7 1   1 5 1 2 1 6 0 4 0 3 0 1 0 1    -1/960
2 7 1   1 4 1 5 0 6 0 2 0 3 0 1 0 1    1/960
2 7 1   1 3 1 5 1 2 0 6 0 4 0 1 0 1    1/960
2 7 1   1 4 1 2 0 6 0 3 0 5 0 1 0 1    -1/960
2 7 1   3 8 4 7 1 5 1 2 0 1 0 1 0 1    -41/4*zeta(3)^2/pi^6+163/11340
2 7 1   3 8 4 7 0 5 0 2 0 1 0 1 0 1    -41/4*zeta(3)^2/pi^6+163/11340
2 7 1   5 7 1 8 1 2 1 6 0 3 0 1 0 1    3/16*zeta(3)^2/pi^6+943/362880
2 7 1   6 7 1 4 0 8 0 2 0 3 0 1 0 1    -3/16*zeta(3)^2/pi^6-943/362880
2 7 1   3 8 4 7 1 5 0 2 0 1 0 1 0 1    -115/16*zeta(3)^2/pi^6+487/45360
2 7 1   3 8 5 7 1 2 0 4 0 1 0 1 0 1    -115/16*zeta(3)^2/pi^6+487/45360
2 7 1   6 8 1 5 1 2 1 4 0 3 0 1 0 1    -7*zeta(3)^2/pi^6+1963/181440
2 7 1   3 8 1 4 0 6 0 2 0 5 0 1 0 1    7*zeta(3)^2/pi^6-1963/181440
2 7 1   6 8 1 5 1 2 1 7 0 3 0 1 0 1    1/16*zeta(3)^2/pi^6+257/362880
2 7 1   3 8 1 4 0 6 0 2 0 7 0 1 0 1    -1/16*zeta(3)^2/pi^6-257/362880
2 7 1   3 8 1 5 1 6 1 4 0 2 0 1 0 1    13/2*zeta(3)^2/pi^6-31/2880
2 7 1   4 8 1 2 0 6 0 3 0 5 0 1 0 1    -13/2*zeta(3)^2/pi^6+31/2880
2 7 1   1 7 1 5 1 6 1 8 0 3 0 4 0 1    65/16*zeta(3)^2/pi^6-437/72576
2 7 1   1 5 1 6 0 3 0 7 0 2 0 8 0 1    65/16*zeta(3)^2/pi^6-437/72576
2 7 1   6 7 4 5 1 8 1 2 1 3 0 1 0 1    149/16*zeta(3)^2/pi^6-5239/362880
2 7 1   6 7 4 5 0 8 0 2 0 3 0 1 0 1    -149/16*zeta(3)^2/pi^6+5239/362880
2 7 1   3 4 1 6 1 7 1 2 1 8 0 5 0 1    -99/16*zeta(3)^2/pi^6+53/5760
2 7 1   5 6 1 4 0 2 0 7 0 3 0 8 0 1    -99/16*zeta(3)^2/pi^6+53/5760
2 7 1   1 7 1 6 1 8 1 4 1 5 0 3 0 2    27/16*zeta(3)^2/pi^6-289/120960
2 7 1   1 4 1 5 0 3 0 8 0 2 0 6 0 7    -27/16*zeta(3)^2/pi^6+289/120960
2 7 1   3 7 1 5 1 8 1 4 0 2 0 1 0 1    -31/16*zeta(3)^2/pi^6+131/51840
2 7 1   4 7 1 2 0 6 0 8 0 5 0 1 0 1    31/16*zeta(3)^2/pi^6-131/51840
2 7 1   3 7 1 4 1 5 0 8 0 2 0 1 0 1    -7/8*zeta(3)^2/pi^6-11/45360
2 7 1   5 8 1 2 1 7 0 6 0 4 0 1 0 1    7/8*zeta(3)^2/pi^6+11/45360
2 7 1   6 7 1 8 1 3 0 2 0 4 0 1 0 1    3/16*zeta(3)^2/pi^6+173/362880
2 7 1   4 8 1 2 1 5 0 6 0 7 0 1 0 1    -3/16*zeta(3)^2/pi^6-173/362880
2 7 1   3 8 1 6 1 7 0 2 0 4 0 1 0 1    -2*zeta(3)^2/pi^6+17/6048
2 7 1   6 7 1 2 1 5 0 8 0 4 0 1 0 1    2*zeta(3)^2/pi^6-17/6048
2 7 1   5 8 1 2 1 6 0 4 0 3 0 1 0 1    -379/32*zeta(3)^2/pi^6+3463/181440
2 7 1   3 8 1 6 1 5 0 2 0 4 0 1 0 1    379/32*zeta(3)^2/pi^6-3463/181440
2 7 1   3 8 1 4 1 5 0 6 0 2 0 1 0 1    -151/32*zeta(3)^2/pi^6+191/25920
2 7 1   5 8 1 2 1 3 0 6 0 4 0 1 0 1    151/32*zeta(3)^2/pi^6-191/25920
2 7 1   5 8 1 6 1 3 0 4 0 2 0 1 0 1    -1/4*zeta(3)^2/pi^6+41/36288
2 7 1   3 8 1 5 1 2 0 6 0 4 0 1 0 1    1/4*zeta(3)^2/pi^6-41/36288
2 7 1   1 8 1 6 1 5 0 3 0 4 0 1 0 1    -1/216
2 7 1   1 6 1 5 0 8 0 2 0 3 0 1 0 1    1/216
2 7 1   1 3 1 6 1 2 0 8 0 4 0 1 0 1    1/270
2 7 1   1 8 1 4 0 6 0 3 0 5 0 1 0 1    -1/270
2 7 1   1 8 1 5 1 3 0 6 0 4 0 1 0 1    -1/1080
2 7 1   1 5 1 2 0 8 0 6 0 3 0 1 0 1    1/1080
2 7 1   4 7 1 8 1 5 1 6 0 1 0 1 0 1    1/270
2 7 1   4 7 0 8 0 5 0 6 0 1 0 1 0 1    1/270
2 7 1   4 8 1 5 1 6 1 2 1 7 0 1 0 1    1/945
2 7 1   4 8 0 6 0 5 0 7 0 2 0 1 0 1    -1/945
2 7 1   1 8 1 4 1 5 1 7 0 3 0 1 0 1    -1/270
2 7 1   1 4 0 8 0 5 0 6 0 7 0 1 0 1    1/270
2 7 1   1 6 1 7 1 5 1 3 1 4 0 2 0 1    -1/945
2 7 1   1 3 0 7 0 2 0 6 0 4 0 5 0 1    -1/945
2 7 1   3 4 1 6 1 5 1 2 1 8 0 1 0 1    1/945
2 7 1   3 4 0 6 0 5 0 8 0 2 0 1 0 1    1/945
2 7 1   1 6 1 7 1 5 1 3 1 4 0 8 0 1    -1/945
2 7 1   1 8 0 7 0 2 0 6 0 4 0 5 0 1    -1/945
2 7 1   1 8 1 4 1 5 1 6 0 7 0 1 0 1    -1/270
2 7 1   1 7 0 8 0 5 0 6 0 2 0 1 0 1    1/270
2 7 1   1 4 1 5 1 6 1 8 0 3 0 1 0 1    -1/945
2 7 1   1 4 0 6 0 5 0 8 0 2 0 1 0 1    1/945
2 7 1   5 6 1 7 1 8 0 4 0 1 0 1 0 1    7/1080
2 7 1   3 8 1 5 0 7 0 6 0 1 0 1 0 1    7/1080
2 7 1   1 7 1 8 1 6 0 4 0 3 0 1 0 1    -43/4320
2 7 1   1 6 1 5 0 7 0 8 0 3 0 1 0 1    43/4320
2 7 1   3 8 1 4 1 6 0 7 0 1 0 1 0 1    -1/270
2 7 1   4 8 1 7 0 5 0 6 0 1 0 1 0 1    -1/270
2 7 1   1 3 1 7 1 2 0 8 0 4 0 1 0 1    1/270
2 7 1   1 4 1 7 0 6 0 8 0 5 0 1 0 1    -1/270
2 7 1   1 8 1 4 1 5 0 6 0 7 0 1 0 1    -1/2160
2 7 1   1 7 1 2 0 8 0 6 0 3 0 1 0 1    1/2160
2 7 1   1 8 1 5 1 7 0 6 0 4 0 1 0 1    -19/4320
2 7 1   1 6 1 2 0 3 0 7 0 8 0 1 0 1    19/4320
2 7 1   3 8 1 5 1 6 0 7 0 1 0 1 0 1    -7/1080
2 7 1   4 8 1 7 0 3 0 6 0 1 0 1 0 1    -7/1080
2 7 1   1 7 1 5 1 3 0 8 0 4 0 1 0 1    -19/4320
2 7 1   1 5 1 7 0 8 0 6 0 3 0 1 0 1    19/4320
2 7 1   1 7 1 8 1 3 0 6 0 4 0 1 0 1    -1/2160
2 7 1   1 3 1 5 0 8 0 6 0 7 0 1 0 1    1/2160
2 7 1   4 5 1 7 1 8 0 6 0 1 0 1 0 1    -23/2160
2 7 1   3 5 1 8 0 7 0 6 0 1 0 1 0 1    23/2160
2 7 1   1 3 1 4 1 6 0 7 0 8 0 1 0 1    1/270
2 7 1   1 8 1 7 0 6 0 3 0 5 0 1 0 1    -1/270
2 7 1   1 7 1 5 1 6 0 4 0 8 0 1 0 1    -43/4320
2 7 1   1 7 1 6 0 3 0 8 0 2 0 1 0 1    43/4320
2 7 1   5 6 1 2 1 3 0 8 0 4 0 1 0 1    -59/32*zeta(3)^2/pi^6+779/362880
2 7 1   3 4 1 8 1 5 0 6 0 2 0 1 0 1    59/32*zeta(3)^2/pi^6-779/362880
2 7 1   3 6 1 4 1 5 0 2 0 8 0 1 0 1    -25/32*zeta(3)^2/pi^6+13/13440
2 7 1   3 5 1 8 1 2 0 6 0 4 0 1 0 1    -25/32*zeta(3)^2/pi^6+13/13440
2 7 1   3 5 1 6 1 2 0 8 0 4 0 1 0 1    -17/16*zeta(3)^2/pi^6-37/90720
2 7 1   3 6 1 8 1 5 0 2 0 4 0 1 0 1    -17/16*zeta(3)^2/pi^6-37/90720
2 7 1   4 8 1 6 1 5 1 7 0 2 0 1 0 1    -35/8*zeta(3)^2/pi^6+121/15120
2 7 1   5 8 1 2 0 3 0 6 0 7 0 1 0 1    35/8*zeta(3)^2/pi^6-121/15120
2 7 1   1 4 1 7 1 5 1 6 0 3 0 2 0 1    -33/2*zeta(3)^2/pi^6+103/4536
2 7 1   1 5 1 4 0 6 0 3 0 7 0 2 0 1    -33/2*zeta(3)^2/pi^6+103/4536
2 7 1   4 6 1 2 1 5 1 8 0 3 0 1 0 1    11/8*zeta(3)^2/pi^6-53/30240
2 7 1   3 5 1 4 0 2 0 6 0 8 0 1 0 1    11/8*zeta(3)^2/pi^6-53/30240
2 7 1   4 6 1 2 1 5 1 7 0 8 0 1 0 1    -5/4*zeta(3)^2/pi^6+131/72576
2 7 1   3 5 1 8 0 2 0 6 0 7 0 1 0 1    -5/4*zeta(3)^2/pi^6+131/72576
2 7 1   3 4 1 5 1 6 1 8 0 2 0 1 0 1    -11/8*zeta(3)^2/pi^6+137/45360
2 7 1   4 5 1 2 0 6 0 3 0 8 0 1 0 1    11/8*zeta(3)^2/pi^6-137/45360
2 7 1   1 7 1 4 1 5 1 6 0 8 0 3 0 1    -27/16*zeta(3)^2/pi^6+43/120960
2 7 1   1 8 1 5 0 3 0 6 0 7 0 2 0 1    -27/16*zeta(3)^2/pi^6+43/120960
2 7 1   5 6 1 2 1 7 1 8 0 4 0 1 0 1    1/2*zeta(3)^2/pi^6+1/4480
2 7 1   3 6 1 4 0 7 0 2 0 8 0 1 0 1    1/2*zeta(3)^2/pi^6+1/4480
2 7 1   1 7 1 5 1 8 1 6 0 4 0 3 0 1    -17/16*zeta(3)^2/pi^6+9/4480
2 7 1   1 5 1 6 0 2 0 7 0 8 0 3 0 1    -17/16*zeta(3)^2/pi^6+9/4480
2 7 1   4 6 1 5 1 8 1 2 0 3 0 1 0 1    -17/16*zeta(3)^2/pi^6+131/181440
2 7 1   3 5 1 4 0 6 0 8 0 2 0 1 0 1    -17/16*zeta(3)^2/pi^6+131/181440
2 7 1   3 4 1 8 1 5 1 6 0 2 0 1 0 1    -35/16*zeta(3)^2/pi^6+37/12096
2 7 1   4 5 1 2 0 8 0 6 0 3 0 1 0 1    35/16*zeta(3)^2/pi^6-37/12096
2 7 1   4 7 1 5 1 8 1 6 0 2 0 1 0 1    1/4*zeta(3)^2/pi^6+1/12960
2 7 1   5 7 1 2 0 6 0 8 0 3 0 1 0 1    -1/4*zeta(3)^2/pi^6-1/12960
2 7 1   1 5 1 8 1 7 1 6 0 4 0 2 0 1    1/1440
2 7 1   1 5 1 6 0 8 0 7 0 2 0 3 0 1    1/1440
2 7 1   4 7 5 8 1 6 1 2 1 3 0 1 0 1    -49/16*zeta(3)^2/pi^6+1849/362880
2 7 1   4 7 5 8 0 6 0 2 0 3 0 1 0 1    49/16*zeta(3)^2/pi^6-1849/362880
2 7 1   5 7 4 8 1 6 1 3 0 1 0 1 0 1    -31/8*zeta(3)^2/pi^6+893/90720
2 7 1   4 7 5 8 0 3 0 6 0 1 0 1 0 1    -31/8*zeta(3)^2/pi^6+893/90720
2 7 1   3 8 1 5 1 2 1 6 1 7 0 4 0 1    143/16*zeta(3)^2/pi^6-53/4032
2 7 1   5 8 1 4 0 2 0 6 0 7 0 3 0 1    143/16*zeta(3)^2/pi^6-53/4032
2 7 1   3 8 1 7 1 5 1 6 1 2 0 4 0 1    71/16*zeta(3)^2/pi^6-1/160
2 7 1   5 8 1 4 0 6 0 3 0 7 0 2 0 1    71/16*zeta(3)^2/pi^6-1/160
2 7 1   4 8 1 2 1 5 1 7 0 3 0 1 0 1    53/8*zeta(3)^2/pi^6-163/18144
2 7 1   5 8 1 4 0 2 0 6 0 7 0 1 0 1    -53/8*zeta(3)^2/pi^6+163/18144
2 7 1   3 8 4 7 1 5 1 6 0 1 0 1 0 1    29/8*zeta(3)^2/pi^6-41/9072
2 7 1   3 8 4 6 0 5 0 7 0 1 0 1 0 1    29/8*zeta(3)^2/pi^6-41/9072
2 7 1   3 4 1 8 1 5 1 7 0 2 0 1 0 1    5/4*zeta(3)^2/pi^6-1019/362880
2 7 1   4 5 1 2 0 8 0 6 0 7 0 1 0 1    -5/4*zeta(3)^2/pi^6+1019/362880
2 7 1   1 5 1 6 1 7 1 8 1 4 0 2 0 3    -zeta(3)^2/pi^6+293/181440
2 7 1   1 4 1 5 0 7 0 8 0 2 0 3 0 6    zeta(3)^2/pi^6-293/181440
2 7 1   3 4 1 6 1 8 1 2 1 7 0 5 0 1    95/8*zeta(3)^2/pi^6-1301/72576
2 7 1   5 6 1 4 0 2 0 7 0 8 0 3 0 1    95/8*zeta(3)^2/pi^6-1301/72576
2 7 1   4 7 1 5 1 8 1 2 0 3 0 1 0 1    -5*zeta(3)^2/pi^6+71/10080
2 7 1   5 7 1 4 0 6 0 8 0 2 0 1 0 1    5*zeta(3)^2/pi^6-71/10080
2 7 1   3 4 1 8 1 7 1 6 1 2 0 5 0 1    179/16*zeta(3)^2/pi^6-2029/120960
2 7 1   5 6 1 4 0 7 0 8 0 3 0 2 0 1    179/16*zeta(3)^2/pi^6-2029/120960
2 7 1   3 5 4 7 1 8 1 6 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6-109/60480
2 7 1   3 5 4 7 0 8 0 6 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6-109/60480
2 7 1   3 8 1 4 1 7 0 6 0 2 0 1 0 1    9/4*zeta(3)^2/pi^6-29/11340
2 7 1   5 8 1 4 1 2 0 6 0 7 0 1 0 1    -9/4*zeta(3)^2/pi^6+29/11340
2 7 1   3 6 1 4 1 7 0 2 0 8 0 1 0 1    1/4*zeta(3)^2/pi^6-11/13440
2 7 1   4 5 1 2 1 8 0 6 0 7 0 1 0 1    1/4*zeta(3)^2/pi^6-11/13440
2 7 1   6 7 1 2 1 3 0 4 0 8 0 1 0 1    -57/16*zeta(3)^2/pi^6+85/18144
2 7 1   3 7 1 8 1 5 0 6 0 2 0 1 0 1    57/16*zeta(3)^2/pi^6-85/18144
2 7 1   5 7 4 8 1 6 0 3 0 1 0 1 0 1    1/8*zeta(3)^2/pi^6+331/90720
2 7 1   4 7 5 8 1 3 0 6 0 1 0 1 0 1    1/8*zeta(3)^2/pi^6+331/90720
2 7 1   6 7 1 8 1 2 0 4 0 3 0 1 0 1    17/4*zeta(3)^2/pi^6-121/25920
2 7 1   4 7 1 6 1 5 0 8 0 2 0 1 0 1    -17/4*zeta(3)^2/pi^6+121/25920
2 7 1   3 6 1 8 1 7 0 2 0 4 0 1 0 1    5/4*zeta(3)^2/pi^6-227/51840
2 7 1   4 6 1 2 1 5 0 7 0 8 0 1 0 1    5/4*zeta(3)^2/pi^6-227/51840
2 7 1   3 7 1 8 1 6 0 4 0 2 0 1 0 1    -35/16*zeta(3)^2/pi^6+11/7560
2 7 1   5 7 1 6 1 2 0 8 0 4 0 1 0 1    35/16*zeta(3)^2/pi^6-11/7560
2 7 1   3 8 5 6 1 7 0 4 0 1 0 1 0 1    1/2*zeta(3)^2/pi^6+353/181440
2 7 1   3 8 4 6 1 5 0 7 0 1 0 1 0 1    1/2*zeta(3)^2/pi^6+353/181440
2 7 1   3 7 1 6 1 2 0 4 0 8 0 1 0 1    17/4*zeta(3)^2/pi^6-1709/181440
2 7 1   5 8 1 6 1 7 0 4 0 2 0 1 0 1    -17/4*zeta(3)^2/pi^6+1709/181440
2 7 1   3 4 1 7 1 5 0 8 0 2 0 1 0 1    zeta(3)^2/pi^6-43/17280
2 7 1   5 6 1 2 1 7 0 8 0 4 0 1 0 1    -zeta(3)^2/pi^6+43/17280
2 7 1   3 7 1 8 1 2 0 6 0 4 0 1 0 1    -15/8*zeta(3)^2/pi^6+13/5040
2 7 1   6 7 1 4 1 5 0 2 0 8 0 1 0 1    15/8*zeta(3)^2/pi^6-13/5040
2 7 1   3 5 4 6 1 8 0 7 0 1 0 1 0 1    3/16*zeta(3)^2/pi^6-23/13440
2 7 1   3 4 5 6 1 8 0 7 0 1 0 1 0 1    3/16*zeta(3)^2/pi^6-23/13440
2 7 1   6 7 1 5 1 8 1 2 0 4 0 1 0 1    -3/4*zeta(3)^2/pi^6+7/2592
2 7 1   3 7 1 5 0 6 0 8 0 2 0 1 0 1    3/4*zeta(3)^2/pi^6-7/2592
2 7 1   6 7 1 8 1 5 1 2 0 4 0 1 0 1    1/4320
2 7 1   3 7 1 5 0 8 0 6 0 2 0 1 0 1    -1/4320
2 7 1   4 7 1 8 1 5 1 6 0 2 0 1 0 1    1/2160
2 7 1   5 7 1 2 0 8 0 6 0 3 0 1 0 1    -1/2160
2 7 1   1 5 1 8 1 7 1 6 0 4 0 3 0 1    -7/4*zeta(3)^2/pi^6+17/6720
2 7 1   1 5 1 6 0 7 0 8 0 2 0 3 0 1    -7/4*zeta(3)^2/pi^6+17/6720
2 7 1   4 6 1 8 1 5 1 2 0 3 0 1 0 1    -1/420
2 7 1   3 5 1 4 0 8 0 6 0 2 0 1 0 1    -1/420
2 7 1   3 4 1 5 1 7 1 6 1 2 0 8 0 1    -1/1890
2 7 1   4 5 1 8 0 6 0 3 0 7 0 2 0 1    -1/1890
2 7 1   4 7 1 8 1 5 1 2 0 3 0 1 0 1    -1/540
2 7 1   5 7 1 4 0 8 0 6 0 2 0 1 0 1    1/540
2 7 1   6 7 1 2 1 3 0 8 0 4 0 1 0 1    -1/4320
2 7 1   4 7 1 8 1 5 0 6 0 2 0 1 0 1    1/4320
2 7 1   3 7 1 4 1 6 0 8 0 2 0 1 0 1    -1/2160
2 7 1   5 7 1 8 1 2 0 6 0 4 0 1 0 1    1/2160
2 7 1   3 7 1 6 1 2 0 8 0 4 0 1 0 1    -1/720
2 7 1   6 7 1 8 1 5 0 2 0 4 0 1 0 1    1/720
2 7 1   3 5 1 6 1 2 0 4 0 8 0 1 0 1    11/4*zeta(3)^2/pi^6-31/5040
2 7 1   3 5 1 6 1 8 0 4 0 2 0 1 0 1    11/4*zeta(3)^2/pi^6-31/5040
2 7 1   3 4 1 5 1 6 0 8 0 2 0 1 0 1    -2*zeta(3)^2/pi^6+299/90720
2 7 1   5 6 1 8 1 2 0 3 0 4 0 1 0 1    2*zeta(3)^2/pi^6-299/90720
2 7 1   3 5 1 4 1 2 0 6 0 8 0 1 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 7 1   3 5 1 4 1 8 0 6 0 2 0 1 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 7 1   3 6 1 5 1 2 1 4 0 8 0 1 0 1    -1/1890
2 7 1   3 4 1 8 0 6 0 2 0 5 0 1 0 1    -1/1890
2 7 1   1 7 1 4 1 5 1 6 0 3 0 8 0 1    -1/540
2 7 1   1 8 1 4 0 6 0 2 0 7 0 3 0 1    -1/540
2 7 1   6 8 1 5 1 2 1 4 0 7 0 1 0 1    1/2*zeta(3)^2/pi^6-1/45360
2 7 1   3 8 1 7 0 6 0 2 0 5 0 1 0 1    -1/2*zeta(3)^2/pi^6+1/45360
2 7 1   1 4 1 7 1 5 1 6 0 3 0 8 0 1    1/2*zeta(3)^2/pi^6-89/30240
2 7 1   1 8 1 5 0 6 0 2 0 7 0 3 0 1    1/2*zeta(3)^2/pi^6-89/30240
2 7 1   6 7 1 8 1 2 0 3 0 4 0 1 0 1    1/864
2 7 1   4 7 1 5 1 6 0 8 0 2 0 1 0 1    -1/864
2 7 1   3 8 1 6 1 7 0 4 0 2 0 1 0 1    -1/864
2 7 1   5 7 1 6 1 2 0 4 0 8 0 1 0 1    1/864
2 7 1   3 8 4 5 1 7 1 2 0 1 0 1 0 1    37/16*zeta(3)^2/pi^6-701/181440
2 7 1   4 5 2 8 0 3 0 7 0 1 0 1 0 1    -37/16*zeta(3)^2/pi^6+701/181440
2 7 1   3 5 4 8 1 2 1 7 0 1 0 1 0 1    -1/16*zeta(3)^2/pi^6+43/181440
2 7 1   3 5 4 8 0 2 0 7 0 1 0 1 0 1    -1/16*zeta(3)^2/pi^6+43/181440
2 7 1   4 8 1 2 1 5 1 6 0 7 0 1 0 1    -45/16*zeta(3)^2/pi^6+1723/362880
2 7 1   5 8 1 7 0 2 0 6 0 3 0 1 0 1    45/16*zeta(3)^2/pi^6-1723/362880
2 7 1   4 5 1 2 1 8 1 6 0 7 0 1 0 1    -199/362880
2 7 1   5 6 1 7 0 2 0 8 0 3 0 1 0 1    199/362880
2 7 1   4 5 2 7 1 8 0 3 0 1 0 1 0 1    -11/32*zeta(3)^2/pi^6+811/362880
2 7 1   4 5 2 7 1 3 0 8 0 1 0 1 0 1    11/32*zeta(3)^2/pi^6-811/362880
2 7 1   3 4 5 7 1 8 0 2 0 1 0 1 0 1    -19/32*zeta(3)^2/pi^6-307/362880
2 7 1   3 5 4 7 1 2 0 8 0 1 0 1 0 1    -19/32*zeta(3)^2/pi^6-307/362880
2 7 1   5 7 1 8 1 2 1 6 0 4 0 1 0 1    1/720
2 7 1   6 7 1 5 0 8 0 2 0 3 0 1 0 1    -1/720
2 7 1   4 5 1 2 1 8 1 6 0 3 0 1 0 1    4*zeta(3)^2/pi^6-43/7560
2 7 1   5 6 1 4 0 2 0 8 0 3 0 1 0 1    -4*zeta(3)^2/pi^6+43/7560
2 7 1   4 8 1 5 1 6 1 2 0 3 0 1 0 1    287/16*zeta(3)^2/pi^6-1013/36288
2 7 1   5 8 1 4 0 6 0 3 0 2 0 1 0 1    -287/16*zeta(3)^2/pi^6+1013/36288
2 7 1   3 8 4 6 1 7 1 2 0 1 0 1 0 1    13/8*zeta(3)^2/pi^6-1/45360
2 7 1   3 8 5 6 0 2 0 7 0 1 0 1 0 1    13/8*zeta(3)^2/pi^6-1/45360
2 7 1   4 8 1 2 1 5 1 6 0 3 0 1 0 1    -273/16*zeta(3)^2/pi^6+4703/181440
2 7 1   5 8 1 4 0 2 0 6 0 3 0 1 0 1    273/16*zeta(3)^2/pi^6-4703/181440
2 7 1   5 7 1 6 1 2 1 8 0 4 0 1 0 1    23/4*zeta(3)^2/pi^6-29/4536
2 7 1   6 7 1 5 0 3 0 2 0 8 0 1 0 1    -23/4*zeta(3)^2/pi^6+29/4536
2 7 1   3 8 5 6 1 2 0 7 0 1 0 1 0 1    7/16*zeta(3)^2/pi^6+29/15120
2 7 1   3 8 4 6 1 7 0 2 0 1 0 1 0 1    7/16*zeta(3)^2/pi^6+29/15120
2 7 1   4 8 1 5 1 6 1 2 0 7 0 1 0 1    3/4*zeta(3)^2/pi^6-17/7560
2 7 1   5 8 1 7 0 6 0 3 0 2 0 1 0 1    -3/4*zeta(3)^2/pi^6+17/7560
2 7 1   3 8 5 6 1 7 1 2 0 1 0 1 0 1    1/864
2 7 1   3 8 4 6 0 2 0 7 0 1 0 1 0 1    1/864
2 7 1   4 8 1 6 1 5 1 2 0 7 0 1 0 1    -1/540
2 7 1   5 8 1 7 0 3 0 6 0 2 0 1 0 1    1/540
2 7 1   3 4 1 5 1 6 1 2 0 8 0 1 0 1    -1/1890
2 7 1   4 5 1 8 0 6 0 3 0 2 0 1 0 1    1/1890
2 7 1   3 8 5 6 1 7 0 2 0 1 0 1 0 1    -1/864
2 7 1   3 8 4 6 1 2 0 7 0 1 0 1 0 1    -1/864
2 7 1   6 7 5 8 1 3 1 2 0 4 0 1 0 1    443/32*zeta(3)^2/pi^6-7627/362880
2 7 1   4 8 6 7 1 5 0 3 0 2 0 1 0 1    -443/32*zeta(3)^2/pi^6+7627/362880
2 7 1   4 6 5 7 3 8 1 2 0 1 0 1 0 1    39/16*zeta(3)^2/pi^6-479/181440
2 7 1   4 6 5 7 3 8 0 2 0 1 0 1 0 1    39/16*zeta(3)^2/pi^6-479/181440
2 7 1   5 7 4 8 1 6 1 3 0 2 0 1 0 1    -569/32*zeta(3)^2/pi^6+827/30240
2 7 1   6 8 5 7 1 2 0 4 0 3 0 1 0 1    569/32*zeta(3)^2/pi^6-827/30240
2 7 1   3 8 1 7 1 2 1 6 0 4 0 5 0 1    319/16*zeta(3)^2/pi^6-97/3360
2 7 1   5 8 1 6 1 7 0 4 0 2 0 3 0 1    319/16*zeta(3)^2/pi^6-97/3360
2 7 1   5 7 6 8 1 3 1 4 0 2 0 1 0 1    -21/8*zeta(3)^2/pi^6+493/120960
2 7 1   5 8 4 7 1 2 0 6 0 3 0 1 0 1    21/8*zeta(3)^2/pi^6-493/120960
2 7 1   5 8 4 6 1 7 1 3 0 2 0 1 0 1    143/32*zeta(3)^2/pi^6-4901/725760
2 7 1   6 7 4 5 1 2 0 8 0 3 0 1 0 1    143/32*zeta(3)^2/pi^6-4901/725760
2 7 1   6 8 4 5 1 7 1 2 0 3 0 1 0 1    203/32*zeta(3)^2/pi^6-7157/725760
2 7 1   5 6 4 7 1 2 0 8 0 3 0 1 0 1    -203/32*zeta(3)^2/pi^6+7157/725760
2 7 1   1 8 1 5 1 7 1 6 0 2 0 3 0 4    29/16*zeta(3)^2/pi^6-281/120960
2 7 1   1 6 1 5 1 7 0 8 0 3 0 2 0 4    -29/16*zeta(3)^2/pi^6+281/120960
2 7 1   4 8 5 6 1 3 1 2 0 7 0 1 0 1    29/16*zeta(3)^2/pi^6-53/20736
2 7 1   5 8 4 6 1 7 0 3 0 2 0 1 0 1    29/16*zeta(3)^2/pi^6-53/20736
2 7 1   4 5 1 2 1 7 1 6 0 8 0 3 0 1    1/4*zeta(3)^2/pi^6-481/725760
2 7 1   6 7 1 8 1 5 0 2 0 4 0 3 0 1    1/4*zeta(3)^2/pi^6-481/725760
2 7 1   1 4 1 8 1 5 1 7 0 3 0 2 0 1    -1/540
2 7 1   1 5 1 4 0 6 0 8 0 7 0 3 0 1    -1/540
2 7 1   1 8 1 7 1 6 0 2 0 3 0 4 0 1    -1/432
2 7 1   1 5 1 7 1 6 0 8 0 3 0 4 0 1    -1/432
2 7 1   1 5 1 2 1 8 0 7 0 4 0 3 0 1    -1/2160
2 7 1   1 6 1 5 1 3 0 7 0 8 0 4 0 1    -1/2160
2 7 1   1 7 1 6 1 5 0 3 0 2 0 4 0 1    -105/16*zeta(3)^2/pi^6+731/90720
2 7 1   1 3 1 5 1 2 0 7 0 4 0 6 0 1    -31/16*zeta(3)^2/pi^6+47/18144
2 7 1   1 6 1 2 1 5 0 7 0 4 0 3 0 1    17/4*zeta(3)^2/pi^6-643/90720
2 7 1   1 5 1 2 1 6 0 7 0 3 0 4 0 1    17/4*zeta(3)^2/pi^6-643/90720
2 7 1   3 7 1 6 1 8 1 4 1 5 0 1 0 1    1/945
2 7 1   3 7 0 6 0 8 0 4 0 5 0 1 0 1    -1/945
2 7 1   1 6 1 8 1 5 1 3 1 4 0 2 0 1    -1/945
2 7 1   1 3 0 7 0 8 0 6 0 4 0 5 0 1    -1/945
2 7 1   4 5 2 7 1 8 1 6 1 3 0 1 0 1    -55/8*zeta(3)^2/pi^6+1021/103680
2 7 1   4 5 2 7 0 8 0 6 0 3 0 1 0 1    55/8*zeta(3)^2/pi^6-1021/103680
2 7 1   5 7 2 4 1 8 1 6 1 3 0 1 0 1    57/16*zeta(3)^2/pi^6-3659/725760
2 7 1   5 7 2 4 0 8 0 6 0 3 0 1 0 1    -57/16*zeta(3)^2/pi^6+3659/725760
2 7 1   4 7 1 8 1 5 1 6 0 3 0 1 0 1    5/8*zeta(3)^2/pi^6+199/90720
2 7 1   5 7 1 4 0 8 0 6 0 3 0 1 0 1    -5/8*zeta(3)^2/pi^6-199/90720
2 7 1   3 5 1 6 1 7 1 8 0 4 0 1 0 1    1/16*zeta(3)^2/pi^6+41/181440
2 7 1   5 6 1 4 0 8 0 7 0 3 0 1 0 1    1/16*zeta(3)^2/pi^6+41/181440
2 7 1   7 8 1 6 1 2 1 4 1 5 0 3 0 1    -7/16*zeta(3)^2/pi^6+263/362880
2 7 1   3 8 1 4 0 7 0 2 0 5 0 6 0 1    -7/16*zeta(3)^2/pi^6+263/362880
2 7 1   6 7 1 5 1 8 1 4 0 3 0 1 0 1    2*zeta(3)^2/pi^6-37/22680
2 7 1   3 7 1 4 0 6 0 8 0 5 0 1 0 1    -2*zeta(3)^2/pi^6+37/22680
2 7 1   3 8 1 6 1 7 1 4 1 5 0 2 0 1    -25/8*zeta(3)^2/pi^6+25/5184
2 7 1   4 8 1 2 0 7 0 3 0 5 0 6 0 1    -25/8*zeta(3)^2/pi^6+25/5184
2 7 1   1 4 1 7 1 5 1 8 0 3 0 2 0 1    53/16*zeta(3)^2/pi^6-853/120960
2 7 1   1 5 1 4 0 6 0 3 0 7 0 8 0 1    53/16*zeta(3)^2/pi^6-853/120960
2 7 1   3 7 1 5 1 6 1 8 1 2 0 4 0 1    3*zeta(3)^2/pi^6-3131/725760
2 7 1   3 5 1 4 0 7 0 6 0 8 0 2 0 1    -3*zeta(3)^2/pi^6+3131/725760
2 7 1   3 4 1 6 1 5 1 8 1 7 0 2 0 1    -47/16*zeta(3)^2/pi^6+3229/725760
2 7 1   4 5 1 2 0 7 0 6 0 8 0 3 0 1    -47/16*zeta(3)^2/pi^6+3229/725760
2 7 1   4 6 1 8 1 5 1 7 0 3 0 1 0 1    67/45360
2 7 1   3 5 1 4 0 8 0 6 0 7 0 1 0 1    67/45360
2 7 1   1 4 1 8 1 5 1 7 0 2 0 3 0 1    21/16*zeta(3)^2/pi^6-1483/362880
2 7 1   1 5 1 4 0 8 0 6 0 7 0 3 0 1    21/16*zeta(3)^2/pi^6-1483/362880
2 7 1   1 4 1 8 1 5 1 6 0 7 0 3 0 1    1/2*zeta(3)^2/pi^6-157/90720
2 7 1   1 5 1 2 0 6 0 8 0 7 0 3 0 1    1/2*zeta(3)^2/pi^6-157/90720
2 7 1   4 8 1 5 1 6 1 7 0 3 0 1 0 1    -19/8*zeta(3)^2/pi^6+199/45360
2 7 1   5 8 1 4 0 6 0 3 0 7 0 1 0 1    19/8*zeta(3)^2/pi^6-199/45360
2 7 1   4 8 2 7 1 6 1 3 1 5 0 1 0 1    3*zeta(3)^2/pi^6-7/1728
2 7 1   4 8 2 7 0 6 0 3 0 5 0 1 0 1    -3*zeta(3)^2/pi^6+7/1728
2 7 1   4 6 1 5 1 8 1 7 0 3 0 1 0 1    -7/16*zeta(3)^2/pi^6+31/45360
2 7 1   3 5 1 4 0 6 0 8 0 7 0 1 0 1    -7/16*zeta(3)^2/pi^6+31/45360
2 7 1   3 7 1 8 1 5 1 6 1 2 0 4 0 1    -27/8*zeta(3)^2/pi^6+3961/725760
2 7 1   3 5 1 4 0 6 0 8 0 7 0 2 0 1    27/8*zeta(3)^2/pi^6-3961/725760
2 7 1   1 5 1 4 1 8 1 7 0 2 0 3 0 1    -65/16*zeta(3)^2/pi^6+2123/362880
2 7 1   1 5 1 4 0 7 0 6 0 3 0 8 0 1    -65/16*zeta(3)^2/pi^6+2123/362880
2 7 1   3 4 1 5 1 8 1 6 1 7 0 2 0 1    -37/8*zeta(3)^2/pi^6+5011/725760
2 7 1   4 5 1 2 0 6 0 8 0 7 0 3 0 1    -37/8*zeta(3)^2/pi^6+5011/725760
2 7 1   1 5 1 7 1 3 1 4 0 2 0 6 0 1    5*zeta(3)^2/pi^6-239/30240
2 7 1   1 4 1 2 0 7 0 3 0 5 0 6 0 1    5*zeta(3)^2/pi^6-239/30240
2 7 1   1 7 1 4 1 5 1 8 0 3 0 6 0 1    -35/16*zeta(3)^2/pi^6+37/17280
2 7 1   1 5 1 2 0 3 0 6 0 7 0 8 0 1    -35/16*zeta(3)^2/pi^6+37/17280
2 7 1   5 8 2 4 1 6 1 3 1 7 0 1 0 1    -31/16*zeta(3)^2/pi^6+461/145152
2 7 1   5 8 2 4 0 6 0 3 0 7 0 1 0 1    31/16*zeta(3)^2/pi^6-461/145152
2 7 1   4 5 2 8 1 6 1 3 1 7 0 1 0 1    -29/8*zeta(3)^2/pi^6+733/145152
2 7 1   4 5 2 8 0 6 0 3 0 7 0 1 0 1    29/8*zeta(3)^2/pi^6-733/145152
2 7 1   3 4 1 5 1 6 1 7 0 8 0 1 0 1    3/4*zeta(3)^2/pi^6+1/1890
2 7 1   4 5 1 8 0 6 0 3 0 7 0 1 0 1    -3/4*zeta(3)^2/pi^6-1/1890
2 7 1   3 8 1 5 1 6 1 4 0 7 0 1 0 1    5/4*zeta(3)^2/pi^6-13/4320
2 7 1   4 8 1 7 0 6 0 3 0 5 0 1 0 1    -5/4*zeta(3)^2/pi^6+13/4320
2 7 1   3 7 1 5 1 2 1 6 1 8 0 4 0 1    -7/4*zeta(3)^2/pi^6+13/4480
2 7 1   3 5 1 4 0 2 0 6 0 7 0 8 0 1    7/4*zeta(3)^2/pi^6-13/4480
2 7 1   3 4 1 5 1 7 1 6 1 8 0 2 0 1    5/4*zeta(3)^2/pi^6-17/9072
2 7 1   4 5 1 2 0 6 0 3 0 7 0 8 0 1    5/4*zeta(3)^2/pi^6-17/9072
2 7 1   3 6 1 5 1 8 1 4 0 7 0 1 0 1    13/16*zeta(3)^2/pi^6-149/45360
2 7 1   3 4 1 7 0 6 0 8 0 5 0 1 0 1    13/16*zeta(3)^2/pi^6-149/45360
2 7 1   1 5 1 7 1 3 1 4 0 2 0 8 0 1    7/16*zeta(3)^2/pi^6-97/51840
2 7 1   1 4 1 8 0 7 0 3 0 5 0 6 0 1    7/16*zeta(3)^2/pi^6-97/51840
2 7 1   1 5 1 8 1 3 1 4 0 7 0 2 0 1    -5/8*zeta(3)^2/pi^6+7/8640
2 7 1   1 3 1 4 0 7 0 8 0 5 0 6 0 1    -5/8*zeta(3)^2/pi^6+7/8640
2 7 1   1 6 1 8 1 5 1 3 1 4 0 2 0 7    -11/16*zeta(3)^2/pi^6+281/362880
2 7 1   1 4 1 2 0 8 0 3 0 7 0 5 0 6    11/16*zeta(3)^2/pi^6-281/362880
2 7 1   4 6 2 5 1 3 1 7 1 8 0 1 0 1    3/16*zeta(3)^2/pi^6-71/362880
2 7 1   5 6 2 4 0 8 0 3 0 7 0 1 0 1    -3/16*zeta(3)^2/pi^6+71/362880
2 7 1   3 4 1 8 1 5 1 6 0 7 0 1 0 1    -9/16*zeta(3)^2/pi^6-11/8640
2 7 1   4 5 1 7 0 8 0 6 0 3 0 1 0 1    9/16*zeta(3)^2/pi^6+11/8640
2 7 1   1 8 1 6 1 7 0 4 0 2 0 3 0 1    25/8*zeta(3)^2/pi^6-131/12960
2 7 1   1 5 1 6 1 7 0 4 0 8 0 3 0 1    25/8*zeta(3)^2/pi^6-131/12960
2 7 1   1 5 1 2 1 8 0 7 0 3 0 4 0 1    -15/8*zeta(3)^2/pi^6+37/25920
2 7 1   1 5 1 6 1 3 0 7 0 8 0 4 0 1    -15/8*zeta(3)^2/pi^6+37/25920
2 7 1   1 8 1 2 1 6 0 4 0 7 0 3 0 1    -11/16*zeta(3)^2/pi^6+55/72576
2 7 1   1 6 1 5 1 3 0 7 0 4 0 8 0 1    -11/16*zeta(3)^2/pi^6+55/72576
2 7 1   3 8 1 4 1 5 0 6 0 7 0 1 0 1    -3/8*zeta(3)^2/pi^6-19/60480
2 7 1   5 7 1 8 1 3 0 6 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6+19/60480
2 7 1   1 3 1 5 1 2 0 7 0 4 0 8 0 1    19/16*zeta(3)^2/pi^6-199/120960
2 7 1   1 5 1 8 1 3 0 7 0 4 0 6 0 1    19/16*zeta(3)^2/pi^6-199/120960
2 7 1   1 3 1 8 1 2 0 7 0 4 0 6 0 1    zeta(3)^2/pi^6-191/90720
2 7 1   1 4 1 5 1 3 0 7 0 8 0 6 0 1    zeta(3)^2/pi^6-191/90720
2 7 1   5 7 1 6 1 3 0 4 0 8 0 1 0 1    1/8*zeta(3)^2/pi^6+37/181440
2 7 1   3 8 1 5 1 7 0 6 0 4 0 1 0 1    -1/8*zeta(3)^2/pi^6-37/181440
2 7 1   3 5 1 6 1 7 0 4 0 8 0 1 0 1    -13/2520
2 7 1   1 6 1 2 1 7 0 4 0 8 0 3 0 1    7/4*zeta(3)^2/pi^6-163/36288
2 7 1   1 6 1 8 1 5 0 7 0 4 0 3 0 1    7/4*zeta(3)^2/pi^6-163/36288
2 7 1   1 6 1 2 1 8 0 7 0 4 0 3 0 1    3/8*zeta(3)^2/pi^6-61/45360
2 7 1   1 3 1 5 1 6 0 7 0 8 0 4 0 1    3/8*zeta(3)^2/pi^6-61/45360
2 7 1   3 7 1 6 1 5 0 8 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6-149/30240
2 7 1   5 7 1 8 1 6 0 4 0 3 0 1 0 1    -3/8*zeta(3)^2/pi^6+149/30240
2 7 1   1 5 1 2 1 6 0 4 0 8 0 3 0 1    -5/2*zeta(3)^2/pi^6+13/7560
2 7 1   1 5 1 8 1 6 0 7 0 3 0 4 0 1    -5/2*zeta(3)^2/pi^6+13/7560
2 7 1   1 8 1 2 1 6 0 7 0 3 0 4 0 1    -2*zeta(3)^2/pi^6+59/20160
2 7 1   1 3 1 5 1 6 0 4 0 7 0 8 0 1    -2*zeta(3)^2/pi^6+59/20160
2 7 1   3 6 1 7 1 5 0 8 0 4 0 1 0 1    -1/8*zeta(3)^2/pi^6-703/120960
2 7 1   3 5 1 6 1 7 0 8 0 4 0 1 0 1    -1/8*zeta(3)^2/pi^6-703/120960
2 7 1   5 6 1 7 1 3 0 8 0 4 0 1 0 1    -1/16*zeta(3)^2/pi^6+47/90720
2 7 1   3 4 1 8 1 5 0 6 0 7 0 1 0 1    1/16*zeta(3)^2/pi^6-47/90720
2 7 1   1 3 1 6 1 2 0 7 0 8 0 4 0 1    -3/8*zeta(3)^2/pi^6+1/1440
2 7 1   1 3 1 5 1 8 0 7 0 4 0 6 0 1    -3/8*zeta(3)^2/pi^6+1/1440
2 7 1   3 6 1 4 1 5 0 7 0 8 0 1 0 1    -1/4*zeta(3)^2/pi^6-967/362880
2 7 1   3 5 1 8 1 7 0 6 0 4 0 1 0 1    -1/4*zeta(3)^2/pi^6-967/362880
2 7 1   3 8 4 7 1 6 1 2 0 5 0 1 0 1    57/16*zeta(3)^2/pi^6-599/120960
2 7 1   6 8 2 7 1 5 0 3 0 4 0 1 0 1    -57/16*zeta(3)^2/pi^6+599/120960
2 7 1   3 6 1 5 1 7 1 8 0 4 0 2 0 1    -7/8*zeta(3)^2/pi^6+1091/725760
2 7 1   3 5 1 6 1 2 0 7 0 4 0 8 0 1    7/8*zeta(3)^2/pi^6-1091/725760
2 7 1   6 8 1 5 1 7 1 4 0 3 0 2 0 1    65/8*zeta(3)^2/pi^6-4343/362880
2 7 1   3 8 1 5 1 2 0 7 0 4 0 6 0 1    65/8*zeta(3)^2/pi^6-4343/362880
2 7 1   6 7 1 5 1 8 1 2 0 3 0 4 0 1    -15/32*zeta(3)^2/pi^6+97/290304
2 7 1   3 4 1 5 1 6 0 7 0 8 0 2 0 1    -15/32*zeta(3)^2/pi^6+97/290304
2 7 1   4 7 1 8 1 5 1 6 0 2 0 3 0 1    -75/32*zeta(3)^2/pi^6+5129/1451520
2 7 1   3 5 1 6 1 2 0 7 0 8 0 4 0 1    75/32*zeta(3)^2/pi^6-5129/1451520
2 7 1   3 6 1 5 1 2 1 4 0 7 0 8 0 1    -1/4*zeta(3)^2/pi^6+13/45360
2 7 1   3 5 1 4 1 8 0 7 0 2 0 6 0 1    1/4*zeta(3)^2/pi^6-13/45360
2 7 1   6 8 1 5 1 2 1 4 0 7 0 3 0 1    -9/16*zeta(3)^2/pi^6+17/16128
2 7 1   3 8 1 4 1 5 0 7 0 2 0 6 0 1    -9/16*zeta(3)^2/pi^6+17/16128
2 7 1   4 6 1 2 1 5 1 8 0 7 0 3 0 1    45/32*zeta(3)^2/pi^6-3019/1451520
2 7 1   3 6 1 4 1 5 0 2 0 7 0 8 0 1    -45/32*zeta(3)^2/pi^6+3019/1451520
2 7 1   3 8 1 5 1 7 1 4 0 2 0 6 0 1    5/16*zeta(3)^2/pi^6-379/725760
2 7 1   5 8 1 2 1 3 0 7 0 4 0 6 0 1    5/16*zeta(3)^2/pi^6-379/725760
2 7 1   3 8 4 6 1 5 1 7 0 2 0 1 0 1    9/32*zeta(3)^2/pi^6-205/290304
2 7 1   3 8 4 5 1 2 0 6 0 7 0 1 0 1    9/32*zeta(3)^2/pi^6-205/290304
2 7 1   3 4 1 7 1 5 1 8 0 2 0 6 0 1    25/32*zeta(3)^2/pi^6-181/161280
2 7 1   5 6 1 2 1 3 0 7 0 4 0 8 0 1    -25/32*zeta(3)^2/pi^6+181/161280
2 7 1   3 5 6 7 1 8 1 4 0 2 0 1 0 1    -1/32*zeta(3)^2/pi^6+169/483840
2 7 1   4 8 2 5 1 3 0 6 0 7 0 1 0 1    1/32*zeta(3)^2/pi^6-169/483840
2 7 1   1 8 1 4 1 5 1 6 0 2 0 3 0 7    -3/16*zeta(3)^2/pi^6-23/362880
2 7 1   1 5 1 2 1 6 0 7 0 3 0 8 0 4    3/16*zeta(3)^2/pi^6+23/362880
2 7 1   1 8 1 4 1 5 1 6 0 7 0 2 0 3    17/16*zeta(3)^2/pi^6-19/10368
2 7 1   1 6 1 2 1 5 0 7 0 4 0 8 0 3    -17/16*zeta(3)^2/pi^6+19/10368
2 7 1   3 8 4 6 1 5 1 2 0 7 0 1 0 1    -29/32*zeta(3)^2/pi^6+1573/1451520
2 7 1   4 5 2 7 1 8 0 6 0 3 0 1 0 1    -29/32*zeta(3)^2/pi^6+1573/1451520
2 7 1   3 6 4 7 1 5 1 2 0 8 0 1 0 1    -87/32*zeta(3)^2/pi^6+751/207360
2 7 1   5 8 2 4 1 7 0 6 0 3 0 1 0 1    87/32*zeta(3)^2/pi^6-751/207360
2 7 1   3 8 5 6 1 7 1 2 0 4 0 1 0 1    61/32*zeta(3)^2/pi^6-2939/1451520
2 7 1   4 6 2 7 1 5 0 8 0 3 0 1 0 1    61/32*zeta(3)^2/pi^6-2939/1451520
2 7 1   4 6 1 8 1 7 1 2 0 5 0 3 0 1    -23/16*zeta(3)^2/pi^6+451/145152
2 7 1   3 6 1 7 1 5 0 8 0 4 0 2 0 1    23/16*zeta(3)^2/pi^6-451/145152
2 7 1   3 6 1 7 1 5 1 2 0 4 0 8 0 1    9/8*zeta(3)^2/pi^6-2689/1451520
2 7 1   3 5 1 6 1 8 0 4 0 7 0 2 0 1    -9/8*zeta(3)^2/pi^6+2689/1451520
2 7 1   3 4 1 7 1 5 1 6 0 2 0 8 0 1    -5/8*zeta(3)^2/pi^6+271/290304
2 7 1   5 6 1 8 1 2 0 7 0 3 0 4 0 1    5/8*zeta(3)^2/pi^6-271/290304
2 7 1   3 6 5 7 1 8 1 2 0 4 0 1 0 1    -13/32*zeta(3)^2/pi^6+29/23040
2 7 1   6 7 2 4 1 5 0 8 0 3 0 1 0 1    13/32*zeta(3)^2/pi^6-29/23040
2 7 1   4 5 1 8 1 7 1 6 0 2 0 3 0 1    19/16*zeta(3)^2/pi^6-1243/725760
2 7 1   6 7 1 2 1 5 0 8 0 4 0 3 0 1    19/16*zeta(3)^2/pi^6-1243/725760
2 7 1   3 5 4 7 1 2 1 6 0 8 0 1 0 1    -3/8*zeta(3)^2/pi^6+19/32256
2 7 1   6 8 2 5 1 7 0 4 0 3 0 1 0 1    3/8*zeta(3)^2/pi^6-19/32256
2 7 1   3 8 4 5 1 6 1 2 0 7 0 1 0 1    3/8*zeta(3)^2/pi^6-1241/1451520
2 7 1   5 6 2 7 1 8 0 3 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6-1241/1451520
2 7 1   4 6 1 2 1 7 1 8 0 5 0 3 0 1    45/16*zeta(3)^2/pi^6-899/241920
2 7 1   3 6 1 7 1 5 0 2 0 4 0 8 0 1    -45/16*zeta(3)^2/pi^6+899/241920
2 7 1   1 5 1 4 1 7 1 6 0 3 0 2 0 1    23/2*zeta(3)^2/pi^6-1583/90720
2 7 1   1 5 1 4 0 7 0 6 0 3 0 2 0 1    23/2*zeta(3)^2/pi^6-1583/90720
2 7 1   3 8 1 6 1 5 1 2 1 7 0 4 0 1    -39/4*zeta(3)^2/pi^6+1807/120960
2 7 1   5 8 1 4 0 7 0 6 0 3 0 2 0 1    -39/4*zeta(3)^2/pi^6+1807/120960
2 7 1   3 6 1 7 1 2 0 4 0 8 0 1 0 1    -3/2*zeta(3)^2/pi^6-479/362880
2 7 1   3 6 1 7 1 5 0 2 0 8 0 1 0 1    -3/2*zeta(3)^2/pi^6-479/362880
2 7 1   4 6 1 5 1 8 1 2 0 7 0 1 0 1    -409/181440
2 7 1   3 5 1 7 0 6 0 8 0 2 0 1 0 1    -409/181440
2 7 1   5 6 1 2 1 7 1 8 0 3 0 1 0 1    1/720
2 7 1   3 6 1 5 0 7 0 2 0 8 0 1 0 1    1/720
2 7 1   3 5 1 6 1 7 1 8 0 2 0 1 0 1    -1/4320
2 7 1   5 6 1 2 0 8 0 7 0 3 0 1 0 1    -1/4320
2 7 1   1 5 1 4 1 7 1 6 0 8 0 2 0 1    5/4*zeta(3)^2/pi^6-149/60480
2 7 1   1 8 1 4 0 7 0 6 0 3 0 2 0 1    5/4*zeta(3)^2/pi^6-149/60480
2 7 1   4 6 1 8 1 5 1 2 0 7 0 1 0 1    -1/540
2 7 1   3 5 1 7 0 8 0 6 0 2 0 1 0 1    -1/540
2 7 1   3 4 1 6 1 5 1 2 1 7 0 8 0 1    1/1890
2 7 1   4 5 1 8 0 7 0 6 0 3 0 2 0 1    -1/1890
2 7 1   3 6 1 7 1 2 0 8 0 4 0 1 0 1    -1/720
2 7 1   4 6 1 7 1 5 0 2 0 8 0 1 0 1    -1/720
2 7 1   3 4 1 7 1 6 0 8 0 2 0 1 0 1    -1/4320
2 7 1   5 6 1 7 1 2 0 8 0 4 0 1 0 1    1/4320
2 7 1   3 6 1 4 1 2 0 7 0 8 0 1 0 1    1/540
2 7 1   4 5 1 7 1 8 0 6 0 2 0 1 0 1    1/540
2 7 1   1 5 1 4 1 8 1 6 0 7 0 3 0 1    1/2*zeta(3)^2/pi^6-29/36288
2 7 1   1 5 1 2 0 6 0 7 0 3 0 8 0 1    1/2*zeta(3)^2/pi^6-29/36288
2 7 1   1 4 1 8 1 5 1 6 0 7 0 2 0 1    -1/1440
2 7 1   1 5 1 2 0 8 0 6 0 7 0 3 0 1    -1/1440
2 7 1   1 5 1 2 1 7 0 4 0 8 0 3 0 1    -1/1440
2 7 1   1 8 1 5 1 6 0 7 0 3 0 4 0 1    -1/1440
2 7 1   1 3 1 5 1 2 0 7 0 8 0 4 0 1    1/1440
2 7 1   1 5 1 8 1 2 0 7 0 4 0 6 0 1    1/1440
2 7 1   3 5 4 8 1 6 1 7 0 2 0 1 0 1    -11/16*zeta(3)^2/pi^6+1349/1451520
2 7 1   3 6 5 7 1 2 0 4 0 8 0 1 0 1    11/16*zeta(3)^2/pi^6-1349/1451520
2 7 1   4 8 1 5 1 7 1 6 0 2 0 3 0 1    -199/16*zeta(3)^2/pi^6+1961/103680
2 7 1   6 8 1 2 1 5 0 7 0 4 0 3 0 1    -199/16*zeta(3)^2/pi^6+1961/103680
2 7 1   3 8 4 6 1 7 1 2 0 5 0 1 0 1    -45/8*zeta(3)^2/pi^6+4237/483840
2 7 1   4 6 2 7 1 5 0 3 0 8 0 1 0 1    -45/8*zeta(3)^2/pi^6+4237/483840
2 7 1   4 6 1 2 1 8 1 7 0 5 0 3 0 1    -197/32*zeta(3)^2/pi^6+14659/1451520
2 7 1   3 6 1 7 1 5 0 2 0 8 0 4 0 1    197/32*zeta(3)^2/pi^6-14659/1451520
2 7 1   7 8 1 5 1 2 1 6 0 4 0 3 0 1    -37/4*zeta(3)^2/pi^6+10153/725760
2 7 1   3 8 1 6 1 5 0 2 0 7 0 4 0 1    -37/4*zeta(3)^2/pi^6+10153/725760
2 7 1   3 4 1 7 1 8 1 6 0 2 0 5 0 1    -187/32*zeta(3)^2/pi^6+2495/290304
2 7 1   5 6 1 2 1 7 0 4 0 8 0 3 0 1    -187/32*zeta(3)^2/pi^6+2495/290304
2 7 1   3 8 6 7 1 5 1 2 0 4 0 1 0 1    -175/32*zeta(3)^2/pi^6+593/72576
2 7 1   4 8 2 7 1 5 0 6 0 3 0 1 0 1    175/32*zeta(3)^2/pi^6-593/72576
2 7 1   3 8 4 7 1 5 1 6 0 2 0 1 0 1    289/32*zeta(3)^2/pi^6-707/51840
2 7 1   3 8 5 7 1 2 0 6 0 4 0 1 0 1    -289/32*zeta(3)^2/pi^6+707/51840
2 7 1   3 5 6 8 1 2 1 7 0 4 0 1 0 1    153/32*zeta(3)^2/pi^6-9907/1451520
2 7 1   4 7 2 5 1 6 0 8 0 3 0 1 0 1    -153/32*zeta(3)^2/pi^6+9907/1451520
2 7 1   6 8 1 5 1 7 1 2 0 4 0 3 0 1    71/16*zeta(3)^2/pi^6-4519/725760
2 7 1   3 8 1 6 1 5 0 7 0 4 0 2 0 1    71/16*zeta(3)^2/pi^6-4519/725760
2 7 1   3 8 4 5 1 6 1 7 0 2 0 1 0 1    105/32*zeta(3)^2/pi^6-6407/1451520
2 7 1   3 7 5 6 1 2 0 8 0 4 0 1 0 1    105/32*zeta(3)^2/pi^6-6407/1451520
2 7 1   3 8 1 5 1 7 1 6 0 4 0 2 0 1    -15/16*zeta(3)^2/pi^6+479/241920
2 7 1   5 8 1 2 1 6 0 7 0 3 0 4 0 1    -15/16*zeta(3)^2/pi^6+479/241920
2 7 1   3 6 4 5 1 8 1 2 0 7 0 1 0 1    45/32*zeta(3)^2/pi^6-37/15120
2 7 1   5 6 2 4 1 7 0 8 0 3 0 1 0 1    -45/32*zeta(3)^2/pi^6+37/15120
2 7 1   3 4 1 7 1 5 1 6 0 8 0 2 0 1    -17/16*zeta(3)^2/pi^6+787/725760
2 7 1   5 6 1 8 1 2 0 7 0 4 0 3 0 1    17/16*zeta(3)^2/pi^6-787/725760
2 7 1   4 7 1 2 1 5 1 6 0 8 0 3 0 1    -29/16*zeta(3)^2/pi^6+2243/725760
2 7 1   3 5 1 6 1 8 0 7 0 2 0 4 0 1    29/16*zeta(3)^2/pi^6-2243/725760
2 7 1   3 5 4 6 1 2 1 7 0 8 0 1 0 1    15/32*zeta(3)^2/pi^6-17/40320
2 7 1   4 6 2 5 1 7 0 8 0 3 0 1 0 1    15/32*zeta(3)^2/pi^6-17/40320
2 7 1   3 5 4 6 1 8 1 7 0 2 0 1 0 1    1/8*zeta(3)^2/pi^6-299/362880
2 7 1   3 6 4 5 1 2 0 7 0 8 0 1 0 1    1/8*zeta(3)^2/pi^6-299/362880
2 7 1   1 5 1 4 1 6 1 7 0 8 0 3 0 2    -5/2*zeta(3)^2/pi^6+347/90720
2 7 1   1 6 1 2 1 5 0 8 0 7 0 4 0 3    5/2*zeta(3)^2/pi^6-347/90720
2 7 1   3 4 1 5 1 8 1 6 0 7 0 2 0 1    113/32*zeta(3)^2/pi^6-7801/1451520
2 7 1   5 6 1 2 1 3 0 7 0 8 0 4 0 1    113/32*zeta(3)^2/pi^6-7801/1451520
2 7 1   4 6 1 5 1 8 1 2 0 7 0 3 0 1    55/32*zeta(3)^2/pi^6-1303/483840
2 7 1   3 6 1 4 1 5 0 7 0 8 0 2 0 1    -55/32*zeta(3)^2/pi^6+1303/483840
2 7 1   3 6 1 5 1 7 1 2 0 4 0 8 0 1    1/4*zeta(3)^2/pi^6-89/60480
2 7 1   3 5 1 6 1 8 0 7 0 4 0 2 0 1    -1/4*zeta(3)^2/pi^6+89/60480
2 7 1   3 5 6 7 1 2 1 4 0 8 0 1 0 1    -1/4*zeta(3)^2/pi^6+1/90720
2 7 1   4 8 2 5 1 7 0 6 0 3 0 1 0 1    1/4*zeta(3)^2/pi^6-1/90720
2 7 1   4 6 1 8 1 5 1 2 0 7 0 3 0 1    1/4*zeta(3)^2/pi^6-157/181440
2 7 1   3 6 1 4 1 5 0 8 0 7 0 2 0 1    -1/4*zeta(3)^2/pi^6+157/181440
2 7 1   4 7 1 5 1 8 1 6 0 2 0 3 0 1    41/16*zeta(3)^2/pi^6-313/90720
2 7 1   3 5 1 6 1 2 0 8 0 7 0 4 0 1    -41/16*zeta(3)^2/pi^6+313/90720
2 7 1   3 6 4 7 1 8 1 2 0 5 0 1 0 1    21/8*zeta(3)^2/pi^6-23/6480
2 7 1   6 7 2 4 1 5 0 3 0 8 0 1 0 1    -21/8*zeta(3)^2/pi^6+23/6480
2 7 1   3 5 4 7 1 8 1 6 0 2 0 1 0 1    -19/8*zeta(3)^2/pi^6+73/24192
2 7 1   3 6 5 7 1 2 0 8 0 4 0 1 0 1    19/8*zeta(3)^2/pi^6-73/24192
2 7 1   4 6 1 2 1 5 1 7 0 8 0 3 0 1    -83/32*zeta(3)^2/pi^6+1427/362880
2 7 1   3 6 1 8 1 5 0 2 0 7 0 4 0 1    83/32*zeta(3)^2/pi^6-1427/362880
2 7 1   4 6 1 5 1 7 1 2 0 8 0 3 0 1    81/32*zeta(3)^2/pi^6-799/181440
2 7 1   3 6 1 8 1 5 0 7 0 4 0 2 0 1    -81/32*zeta(3)^2/pi^6+799/181440
2 7 1   6 7 1 5 1 2 1 4 0 3 0 8 0 1    -59/32*zeta(3)^2/pi^6+3701/1451520
2 7 1   3 4 1 5 1 8 0 7 0 2 0 6 0 1    -59/32*zeta(3)^2/pi^6+3701/1451520
2 7 1   6 7 1 5 1 2 1 8 0 3 0 4 0 1    19/16*zeta(3)^2/pi^6-19/11520
2 7 1   3 4 1 5 1 6 0 7 0 2 0 8 0 1    19/16*zeta(3)^2/pi^6-19/11520
2 7 1   3 6 1 7 1 5 1 8 0 4 0 2 0 1    19/16*zeta(3)^2/pi^6-419/241920
2 7 1   3 5 1 6 1 2 0 4 0 7 0 8 0 1    -19/16*zeta(3)^2/pi^6+419/241920
2 7 1   3 6 1 5 1 7 1 4 0 8 0 2 0 1    51/32*zeta(3)^2/pi^6-607/207360
2 7 1   3 5 1 8 1 2 0 7 0 4 0 6 0 1    -51/32*zeta(3)^2/pi^6+607/207360
2 7 1   1 5 1 8 1 3 1 4 0 7 0 2 0 6    -3/16*zeta(3)^2/pi^6+143/362880
2 7 1   1 3 1 5 1 2 0 8 0 4 0 6 0 7    3/16*zeta(3)^2/pi^6-143/362880
2 7 1   3 6 1 5 1 8 1 4 0 7 0 2 0 1    -1/2*zeta(3)^2/pi^6+191/181440
2 7 1   3 5 1 4 1 2 0 7 0 8 0 6 0 1    1/2*zeta(3)^2/pi^6-191/181440
2 7 1   4 5 2 7 3 8 1 6 0 1 0 1 0 1    45/16*zeta(3)^2/pi^6-1429/362880
2 7 1   3 5 4 8 2 6 0 7 0 1 0 1 0 1    45/16*zeta(3)^2/pi^6-1429/362880
2 7 1   4 8 1 2 1 5 1 6 0 7 0 3 0 1    -3/4*zeta(3)^2/pi^6+11/8640
2 7 1   5 8 1 6 1 3 0 7 0 2 0 4 0 1    -3/4*zeta(3)^2/pi^6+11/8640
2 7 1   3 4 1 7 1 8 1 2 0 5 0 6 0 1    -3/4*zeta(3)^2/pi^6+1/896
2 7 1   5 6 1 7 1 3 0 4 0 8 0 2 0 1    -3/4*zeta(3)^2/pi^6+1/896
2 7 1   3 8 1 7 1 5 1 2 0 4 0 6 0 1    -67/8*zeta(3)^2/pi^6+217/17280
2 7 1   5 8 1 6 1 3 0 4 0 7 0 2 0 1    -67/8*zeta(3)^2/pi^6+217/17280
2 7 1   1 5 1 7 1 3 1 4 0 8 0 6 0 1    -1/2*zeta(3)^2/pi^6+13/22680
2 7 1   1 8 1 2 0 7 0 3 0 5 0 6 0 1    -1/2*zeta(3)^2/pi^6+13/22680
2 7 1   5 7 2 4 1 6 1 8 1 3 0 1 0 1    -1/1890
2 7 1   5 7 2 4 0 6 0 8 0 3 0 1 0 1    1/1890
2 7 1   3 7 1 6 1 2 1 4 1 5 0 8 0 1    -1/1890
2 7 1   3 4 1 8 0 7 0 2 0 5 0 6 0 1    1/1890
2 7 1   3 4 1 7 1 5 1 2 0 8 0 6 0 1    1/4*zeta(3)^2/pi^6-13/45360
2 7 1   5 6 1 8 1 3 0 7 0 4 0 2 0 1    -1/4*zeta(3)^2/pi^6+13/45360
2 7 1   1 3 0 2 0 1 0 1 0 1 0 1 0 1    -1/720
2 7 1   1 4 1 8 0 2 0 1 0 1 0 1 0 1    1/108
2 7 1   1 3 0 2 0 8 0 1 0 1 0 1 0 1    -1/108
2 7 1   3 4 1 2 1 8 0 1 0 1 0 1 0 1    1/540
2 7 1   3 4 0 2 0 8 0 1 0 1 0 1 0 1    -1/540
2 7 1   3 4 1 2 0 8 0 1 0 1 0 1 0 1    1/1080
2 7 1   3 4 1 8 0 2 0 1 0 1 0 1 0 1    1/1080
2 7 1   3 8 2 7 0 1 0 1 0 1 0 1 0 1    1/1080
2 7 1   1 5 1 4 0 3 0 8 0 1 0 1 0 1    1/72
2 7 1   1 5 1 8 0 3 0 2 0 1 0 1 0 1    1/72
2 7 1   3 5 1 4 1 8 0 2 0 1 0 1 0 1    -1/2880
2 7 1   3 4 1 2 0 5 0 8 0 1 0 1 0 1    1/2880
2 7 1   3 4 2 7 1 8 0 1 0 1 0 1 0 1    -1/480
2 7 1   3 4 2 7 0 8 0 1 0 1 0 1 0 1    1/480
2 7 1   3 4 1 5 1 2 0 8 0 1 0 1 0 1    -1/360
2 7 1   4 5 1 8 0 3 0 2 0 1 0 1 0 1    -1/360
2 7 1   1 5 1 8 1 7 0 2 0 1 0 1 0 1    -1/108
2 7 1   1 5 0 8 0 7 0 2 0 1 0 1 0 1    -1/108
2 7 1   1 4 1 8 0 2 0 7 0 1 0 1 0 1    1/54
2 7 1   1 4 1 6 1 5 1 8 0 3 0 1 0 1    -1/270
2 7 1   1 4 0 5 0 2 0 6 0 8 0 1 0 1    1/270
2 7 1   3 5 1 2 1 7 1 8 0 1 0 1 0 1    -1/270
2 7 1   4 5 0 8 0 7 0 2 0 1 0 1 0 1    1/270
2 7 1   1 6 1 8 1 5 0 4 0 3 0 1 0 1    -1/90
2 7 1   1 6 1 5 0 3 0 8 0 2 0 1 0 1    1/90
2 7 1   3 5 1 2 1 7 0 8 0 1 0 1 0 1    -1/540
2 7 1   3 4 1 8 0 2 0 7 0 1 0 1 0 1    1/540
2 7 1   1 3 1 5 1 6 0 8 0 4 0 1 0 1    -1/540
2 7 1   1 8 1 4 0 3 0 6 0 2 0 1 0 1    1/540
2 7 1   4 5 1 7 1 8 0 2 0 1 0 1 0 1    -1/540
2 7 1   3 5 1 2 0 8 0 7 0 1 0 1 0 1    1/540
2 7 1   4 8 1 5 1 7 0 3 0 1 0 1 0 1    -1/108
2 7 1   5 8 1 4 0 3 0 7 0 1 0 1 0 1    -1/108
2 7 1   3 8 2 7 1 6 0 1 0 1 0 1 0 1    -1/540
2 7 1   3 8 2 7 0 6 0 1 0 1 0 1 0 1    1/540
2 7 1   1 8 1 2 1 5 0 4 0 3 0 1 0 1    -1/540
2 7 1   1 5 1 4 0 3 0 6 0 8 0 1 0 1    1/540
2 7 1   3 4 1 2 1 7 0 8 0 1 0 1 0 1    1/270
2 7 1   4 5 1 8 0 2 0 7 0 1 0 1 0 1    1/270
2 7 1   1 7 1 8 1 5 0 4 0 3 0 1 0 1    -1/108
2 7 1   1 6 1 4 0 3 0 7 0 8 0 1 0 1    1/108
2 7 1   1 7 1 5 1 6 0 8 0 4 0 1 0 1    -1/108
2 7 1   1 7 1 4 0 3 0 8 0 2 0 1 0 1    1/108
2 7 1   3 4 5 7 1 2 0 8 0 1 0 1 0 1    3/2*zeta(3)^2/pi^6-11/25920
2 7 1   3 5 4 7 1 8 0 2 0 1 0 1 0 1    3/2*zeta(3)^2/pi^6-11/25920
2 7 1   5 7 1 6 1 2 1 8 0 3 0 1 0 1    1/540
2 7 1   6 7 1 4 0 3 0 2 0 8 0 1 0 1    -1/540
2 7 1   3 5 4 7 1 8 1 2 0 1 0 1 0 1    1/540
2 7 1   3 4 5 8 0 2 0 7 0 1 0 1 0 1    1/540
2 7 1   4 8 1 6 1 5 1 2 0 3 0 1 0 1    -1/540
2 7 1   5 8 1 4 0 3 0 6 0 2 0 1 0 1    1/540
2 7 1   6 7 1 2 1 5 0 4 0 8 0 1 0 1    11/8640
2 7 1   3 7 1 8 1 5 0 4 0 2 0 1 0 1    -11/8640
2 7 1   6 8 1 2 1 5 0 4 0 3 0 1 0 1    1/864
2 7 1   3 8 1 6 1 5 0 4 0 2 0 1 0 1    -1/864
2 7 1   3 4 1 5 1 2 1 6 1 8 0 1 0 1    1/945
2 7 1   3 4 0 5 0 2 0 6 0 8 0 1 0 1    -1/945
2 7 1   3 6 1 5 1 8 1 4 0 2 0 1 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 7 1   3 4 1 2 0 6 0 8 0 5 0 1 0 1    -3/4*zeta(3)^2/pi^6+53/90720
2 7 1   3 8 2 5 1 7 1 4 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6+17/90720
2 7 1   3 4 2 8 0 5 0 7 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6+17/90720
2 7 1   3 5 2 4 1 7 1 8 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6+1/360
2 7 1   3 5 2 4 0 7 0 8 0 1 0 1 0 1    -9/8*zeta(3)^2/pi^6+1/360
2 7 1   3 6 1 2 1 5 0 8 0 4 0 1 0 1    -3/2*zeta(3)^2/pi^6+377/181440
2 7 1   3 5 1 6 1 8 0 2 0 4 0 1 0 1    -3/2*zeta(3)^2/pi^6+377/181440
2 7 1   3 4 2 7 1 5 0 8 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6-11/5040
2 7 1   3 5 2 7 1 8 0 4 0 1 0 1 0 1    -3/8*zeta(3)^2/pi^6-11/5040
2 7 1   3 5 2 4 1 8 0 7 0 1 0 1 0 1    -15/8*zeta(3)^2/pi^6+13/6480
2 7 1   3 5 1 2 1 8 0 6 0 4 0 1 0 1    -3/4*zeta(3)^2/pi^6+11/36288
2 7 1   3 6 1 4 1 5 0 8 0 2 0 1 0 1    -3/4*zeta(3)^2/pi^6+11/36288
2 7 1   3 4 1 2 1 5 0 6 0 8 0 1 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 7 1   5 6 1 8 1 3 0 4 0 2 0 1 0 1    3/4*zeta(3)^2/pi^6-53/90720
2 7 1   4 5 1 8 1 6 1 2 0 3 0 1 0 1    1/420
2 7 1   5 6 1 4 0 8 0 3 0 2 0 1 0 1    -1/420
2 7 1   1 7 1 4 1 5 1 6 0 3 0 2 0 1    -1/540
2 7 1   1 4 1 5 0 6 0 3 0 7 0 2 0 1    -1/540
2 7 1   3 5 1 2 1 7 1 8 0 4 0 1 0 1    -1/540
2 7 1   5 6 1 4 0 8 0 7 0 2 0 1 0 1    -1/540
2 7 1   6 7 4 5 1 3 1 2 1 8 0 1 0 1    1/1890
2 7 1   6 7 4 5 0 3 0 2 0 8 0 1 0 1    -1/1890
2 7 1   3 4 1 5 1 2 1 6 0 8 0 1 0 1    1/1890
2 7 1   4 5 1 8 0 6 0 2 0 3 0 1 0 1    -1/1890
2 7 1   4 5 1 6 1 8 1 2 0 7 0 1 0 1    1/540
2 7 1   5 6 1 7 0 3 0 8 0 2 0 1 0 1    -1/540
2 7 1   3 6 1 8 1 7 0 4 0 2 0 1 0 1    -1/1080
2 7 1   3 6 1 2 1 5 0 7 0 8 0 1 0 1    -1/1080
2 7 1   3 8 2 7 1 6 0 4 0 1 0 1 0 1    -1/1080
2 7 1   3 8 2 7 1 5 0 6 0 1 0 1 0 1    -1/1080
2 7 1   3 6 1 7 1 5 0 8 0 2 0 1 0 1    -1/1080
2 7 1   3 6 1 2 1 7 0 4 0 8 0 1 0 1    -1/1080
2 7 1   1 7 1 5 1 6 0 3 0 2 0 4 0 1    -1/432
2 7 1   1 6 1 2 1 5 0 4 0 7 0 3 0 1    -1/2160
2 7 1   4 6 1 8 1 5 1 7 0 2 0 1 0 1    1/4320
2 7 1   3 5 1 2 0 8 0 6 0 7 0 1 0 1    1/4320
2 7 1   3 8 2 5 1 7 1 6 0 1 0 1 0 1    1/720
2 7 1   3 5 2 7 0 8 0 6 0 1 0 1 0 1    1/720
2 7 1   4 8 1 6 1 5 1 7 0 3 0 1 0 1    1/540
2 7 1   5 8 1 4 0 3 0 6 0 7 0 1 0 1    -1/540
2 7 1   5 8 2 4 1 3 1 6 1 7 0 1 0 1    -1/1890
2 7 1   5 8 2 4 0 3 0 6 0 7 0 1 0 1    1/1890
2 7 1   1 7 1 4 1 5 1 8 0 3 0 2 0 1    -1/540
2 7 1   1 5 1 4 0 3 0 6 0 7 0 8 0 1    -1/540
2 7 1   3 4 1 5 1 2 1 6 1 7 0 8 0 1    1/1890
2 7 1   4 5 1 8 0 6 0 2 0 7 0 3 0 1    1/1890
2 7 1   4 5 1 8 1 6 1 2 0 7 0 1 0 1    1/540
2 7 1   5 6 1 7 0 8 0 3 0 2 0 1 0 1    -1/540
2 7 1   1 7 1 4 1 5 1 6 0 8 0 2 0 1    -1/540
2 7 1   1 8 1 4 0 3 0 6 0 7 0 2 0 1    -1/540
2 7 1   4 6 1 5 1 2 1 8 0 3 0 1 0 1    -1/1890
2 7 1   3 5 1 4 0 6 0 2 0 8 0 1 0 1    -1/1890
2 7 1   6 7 1 8 1 5 0 4 0 3 0 1 0 1    7/2160
2 7 1   3 7 1 6 1 5 0 4 0 8 0 1 0 1    -7/2160
2 7 1   1 8 1 7 1 6 0 4 0 2 0 3 0 1    -43/8640
2 7 1   1 5 1 7 1 6 0 4 0 8 0 3 0 1    -43/8640
2 7 1   3 6 1 4 1 7 0 8 0 2 0 1 0 1    -1/4320
2 7 1   4 5 1 8 1 2 0 6 0 7 0 1 0 1    -1/4320
2 7 1   3 4 2 6 1 8 0 7 0 1 0 1 0 1    -1/720
2 7 1   3 5 2 6 1 8 0 7 0 1 0 1 0 1    -1/720
2 7 1   1 6 1 2 1 5 0 4 0 8 0 3 0 1    -19/8640
2 7 1   1 6 1 8 1 5 0 4 0 7 0 3 0 1    -19/8640
2 7 1   1 8 1 2 1 5 0 4 0 7 0 3 0 1    -1/4320
2 7 1   1 3 1 5 1 6 0 7 0 4 0 8 0 1    -1/4320
2 7 1   3 6 1 7 1 5 0 4 0 8 0 1 0 1    -23/4320
2 7 1   3 4 1 2 1 6 0 7 0 8 0 1 0 1    1/540
2 7 1   5 6 1 8 1 7 0 4 0 2 0 1 0 1    1/540
2 7 1   5 6 4 8 1 7 1 2 0 3 0 1 0 1    1/8*zeta(3)^2/pi^6+1/25920
2 7 1   6 7 4 5 1 2 0 3 0 8 0 1 0 1    1/8*zeta(3)^2/pi^6+1/25920
2 7 1   1 8 1 5 1 7 1 6 0 2 0 4 0 3    1/2880
2 7 1   1 6 1 5 1 7 0 8 0 2 0 3 0 4    -1/2880
2 7 1   5 6 4 8 1 7 1 3 0 2 0 1 0 1    15/16*zeta(3)^2/pi^6-13/10080
2 7 1   4 6 5 7 1 2 0 8 0 3 0 1 0 1    15/16*zeta(3)^2/pi^6-13/10080
2 7 1   5 7 4 8 2 3 1 6 0 1 0 1 0 1    25/16*zeta(3)^2/pi^6-7/1920
2 7 1   3 4 2 7 5 8 0 6 0 1 0 1 0 1    -25/16*zeta(3)^2/pi^6+7/1920
2 7 1   3 6 4 8 1 5 1 7 0 2 0 1 0 1    -9/8*zeta(3)^2/pi^6+29/22680
2 7 1   3 4 5 7 1 2 0 6 0 8 0 1 0 1    9/8*zeta(3)^2/pi^6-29/22680
2 7 1   3 5 6 7 1 8 1 2 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6-7/5184
2 7 1   4 7 2 5 1 6 0 3 0 8 0 1 0 1    -3/8*zeta(3)^2/pi^6+7/5184
2 7 1   6 8 1 7 1 5 1 2 0 4 0 3 0 1    1/8640
2 7 1   3 8 1 6 1 5 0 4 0 7 0 2 0 1    1/8640
2 7 1   4 8 1 7 1 5 1 6 0 2 0 3 0 1    1/4320
2 7 1   6 8 1 2 1 5 0 4 0 7 0 3 0 1    1/4320
2 7 1   4 6 1 8 1 2 1 7 0 5 0 3 0 1    -7/8*zeta(3)^2/pi^6+17/13440
2 7 1   3 6 1 7 1 5 0 8 0 2 0 4 0 1    7/8*zeta(3)^2/pi^6-17/13440
2 7 1   6 8 4 5 1 2 1 3 0 7 0 1 0 1    -1/4*zeta(3)^2/pi^6+1/90720
2 7 1   4 8 5 6 1 7 0 3 0 2 0 1 0 1    -1/4*zeta(3)^2/pi^6+1/90720
2 7 1   3 4 1 7 1 2 1 6 0 8 0 5 0 1    -1/4*zeta(3)^2/pi^6+89/60480
2 7 1   5 6 1 8 1 7 0 4 0 2 0 3 0 1    -1/4*zeta(3)^2/pi^6+89/60480
2 7 1   3 8 1 7 1 2 1 6 0 5 0 4 0 1    1/1440
2 7 1   5 8 1 7 1 6 0 4 0 2 0 3 0 1    1/1440
2 7 1   3 5 4 7 1 6 1 2 0 8 0 1 0 1    -3/8*zeta(3)^2/pi^6+17/15120
2 7 1   6 8 2 5 1 7 0 3 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6-17/15120
2 7 1   3 8 5 7 1 6 1 2 0 4 0 1 0 1    1/1728
2 7 1   6 8 2 7 1 5 0 4 0 3 0 1 0 1    -1/1728
2 7 1   3 7 1 6 1 8 1 4 1 5 0 2 0 1    5/16*zeta(3)^2/pi^6-7/17280
2 7 1   3 4 1 2 0 7 0 8 0 5 0 6 0 1    -5/16*zeta(3)^2/pi^6+7/17280
2 7 1   3 4 2 7 1 6 1 8 1 5 0 1 0 1    15/16*zeta(3)^2/pi^6-31/30240
2 7 1   3 4 2 7 0 6 0 8 0 5 0 1 0 1    -15/16*zeta(3)^2/pi^6+31/30240
2 7 1   3 4 2 5 1 8 1 6 1 7 0 1 0 1    11/16*zeta(3)^2/pi^6-179/181440
2 7 1   3 4 2 5 0 8 0 6 0 7 0 1 0 1    -11/16*zeta(3)^2/pi^6+179/181440
2 7 1   4 6 1 8 1 5 1 7 0 2 0 3 0 1    -3/16*zeta(3)^2/pi^6+61/90720
2 7 1   3 6 1 2 1 5 0 8 0 7 0 4 0 1    3/16*zeta(3)^2/pi^6-61/90720
2 7 1   3 5 2 6 1 8 1 7 0 4 0 1 0 1    3/8*zeta(3)^2/pi^6+23/181440
2 7 1   3 4 2 5 1 6 0 7 0 8 0 1 0 1    -3/8*zeta(3)^2/pi^6-23/181440
2 7 1   3 8 2 5 1 7 1 6 0 4 0 1 0 1    3/4*zeta(3)^2/pi^6-1/40320
2 7 1   3 7 2 5 1 6 0 4 0 8 0 1 0 1    -3/4*zeta(3)^2/pi^6+1/40320
2 7 1   6 7 1 5 1 8 1 4 0 3 0 2 0 1    -1/2*zeta(3)^2/pi^6+191/181440
2 7 1   3 4 1 5 1 2 0 7 0 8 0 6 0 1    -1/2*zeta(3)^2/pi^6+191/181440
2 7 1   3 4 1 7 1 2 1 8 0 5 0 6 0 1    -1/4*zeta(3)^2/pi^6+157/181440
2 7 1   5 6 1 7 1 3 0 4 0 2 0 8 0 1    -1/4*zeta(3)^2/pi^6+157/181440
2 7 1   3 8 2 6 1 5 1 7 0 4 0 1 0 1    -15/16*zeta(3)^2/pi^6+319/181440
2 7 1   3 8 2 4 1 5 0 6 0 7 0 1 0 1    15/16*zeta(3)^2/pi^6-319/181440
2 7 1   4 6 1 5 1 7 1 8 0 2 0 3 0 1    zeta(3)^2/pi^6-59/40320
2 7 1   3 6 1 2 1 5 0 7 0 4 0 8 0 1    -zeta(3)^2/pi^6+59/40320
2 7 1   3 5 2 6 1 8 1 4 0 7 0 1 0 1    3/16*zeta(3)^2/pi^6-11/24192
2 7 1   3 4 2 5 1 8 0 6 0 7 0 1 0 1    -3/16*zeta(3)^2/pi^6+11/24192
2 7 1   3 6 1 5 1 7 1 4 0 2 0 8 0 1    3/16*zeta(3)^2/pi^6-1/2880
2 7 1   3 5 1 2 1 8 0 7 0 4 0 6 0 1    -3/16*zeta(3)^2/pi^6+1/2880
2 7 1   3 5 2 4 1 6 1 7 0 8 0 1 0 1    -1/8*zeta(3)^2/pi^6+121/90720
2 7 1   3 5 2 6 1 7 0 8 0 4 0 1 0 1    1/8*zeta(3)^2/pi^6-121/90720
2 7 1   3 8 2 5 1 6 1 4 0 7 0 1 0 1    5/8*zeta(3)^2/pi^6-353/362880
2 7 1   3 8 2 5 1 7 0 6 0 4 0 1 0 1    -5/8*zeta(3)^2/pi^6+353/362880
2 7 1   3 5 4 6 1 8 1 2 0 7 0 1 0 1    409/362880
2 7 1   4 6 2 5 1 7 0 3 0 8 0 1 0 1    409/362880
2 7 1   4 6 1 7 1 8 1 2 0 5 0 3 0 1    1/1440
2 7 1   3 6 1 7 1 5 0 4 0 8 0 2 0 1    -1/1440
2 7 1   4 5 1 7 1 8 1 6 0 2 0 3 0 1    1/8640
2 7 1   6 7 1 2 1 5 0 4 0 8 0 3 0 1    1/8640
2 7 1   4 7 1 5 1 2 1 6 0 8 0 3 0 1    5/8*zeta(3)^2/pi^6-149/120960
2 7 1   3 5 1 6 1 8 0 2 0 7 0 4 0 1    -5/8*zeta(3)^2/pi^6+149/120960
2 7 1   4 6 1 7 1 5 1 2 0 8 0 3 0 1    -1/1080
2 7 1   3 6 1 8 1 5 0 4 0 7 0 2 0 1    1/1080
2 7 1   4 6 1 5 1 2 1 8 0 7 0 3 0 1    1/4*zeta(3)^2/pi^6-29/72576
2 7 1   3 6 1 4 1 5 0 7 0 2 0 8 0 1    -1/4*zeta(3)^2/pi^6+29/72576
2 7 1   1 8 1 4 1 5 1 6 0 7 0 3 0 2    -1/2880
2 7 1   1 6 1 2 1 5 0 4 0 7 0 8 0 3    1/2880
2 7 1   3 4 1 5 1 2 1 6 0 7 0 8 0 1    1/4*zeta(3)^2/pi^6-13/45360
2 7 1   5 6 1 8 1 3 0 7 0 2 0 4 0 1    1/4*zeta(3)^2/pi^6-13/45360
2 7 1   1 5 1 4 0 3 0 2 0 1 0 1 0 1    1/432
2 7 1   1 8 1 6 1 5 0 4 0 3 0 1 0 1    -1/216
2 7 1   1 6 1 5 0 8 0 3 0 2 0 1 0 1    1/216
2 7 1   4 5 1 6 1 8 1 2 0 3 0 1 0 1    1/540
2 7 1   5 6 1 4 0 3 0 8 0 2 0 1 0 1    -1/540
2 7 1   3 6 1 2 1 5 0 4 0 8 0 1 0 1    -1/1080
2 7 1   3 6 1 8 1 5 0 4 0 2 0 1 0 1    -1/1080
2 7 1   3 8 2 7 1 5 0 4 0 1 0 1 0 1    -1/1080
2 7 1   1 5 1 7 1 6 0 8 0 4 0 3 0 1    -1/432
2 7 1   1 8 1 7 1 6 0 2 0 4 0 3 0 1    -1/432
2 7 1   4 6 1 7 1 5 1 8 0 2 0 3 0 1    1/8640
2 7 1   3 6 1 2 1 5 0 4 0 7 0 8 0 1    -1/8640
2 7 1   3 8 2 5 1 6 1 7 0 4 0 1 0 1    1/1440
2 7 1   3 7 2 5 1 6 0 8 0 4 0 1 0 1    -1/1440
2 7 1   4 5 1 7 1 2 1 6 0 8 0 3 0 1    -1/1080
2 7 1   6 7 1 8 1 5 0 4 0 2 0 3 0 1    -1/1080
2 7 1   1 7 1 6 1 5 0 4 0 3 0 2 0 1    -1/1296
\end{verbatim}
